Heterotic non-Abelian orbifolds

We perform the first systematic analysis of particle spectra obtained from heterotic string compactifications on non-Abelian toroidal orbifolds. After developing a new technique to compute the particle spectrum in the case of standard embedding based on higher dimensional supersymmetry, we compute the Hodge numbers for all recently classified 331 non-Abelian orbifold geometries which yield N=1 supersymmetry for heterotic compactifications. Surprisingly, most Hodge numbers follow the empiric pattern h^(1,1) - h^(2,1) = 0 mod 6, which might be related to the number of three standard model generations. Furthermore, we study the fundamental groups in order to identify the possibilities for non-local gauge symmetry breaking. Three examples are discussed in detail: the simplest non-Abelian orbifold S_3 and two more elaborate examples, T_7 and \Delta(27), which have only one untwisted Kaehler and no untwisted complex structure modulus. Such models might be especially interesting in the context of no-scale supergravity. Finally, we briefly discuss the case of orbifolds with vanishing Euler numbers in the context of enhanced (spontaneously broken) supersymmetry.

==> (inline-0) <==
\begin{longtable}{|c|c|c|l|c|}
\hline
\QQ--class ($P$), & \ZZ--         & affine           & generators of $G$ & \\
GAPID,            & \!\!class\!\! & class,           &                   & \\
\cline{4-4}
\Carat\ index     & ($\Lambda$)   & \!\!breaking\!\! & contributions to $(h^{(1,1)},h^{(2,1)})$ from $U$ and $T$ sectors & \!\!\!$(h^{(1,1)},h^{(2,1)})$\!\!\! \\
\hline
\hline
\endfirsthead
\hline
\QQ--class ($P$), & \ZZ--         & affine           & generators of $G$ & \\
GAPID,            & \!\!class\!\! & class,           &                   & \\
\cline{4-4}
\Carat\ index     & ($\Lambda$)   & \!\!breaking\!\! & contributions to $(h^{(1,1)},h^{(2,1)})$ from $U$ and $T$ sectors & \!\!\!$(h^{(1,1)},h^{(2,1)})$\!\!\! \\
\hline
\hline
\endhead
\hline
\multicolumn{5}{|r|}{continued \ldots}\\
\hline
\endfoot
\endlastfoot
\hline
$S_3$             & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{6,1}         &   &       local & $(2, 2) U+(4, 4) T_{[\vartheta]}+(9, 9) T_{[\omega]}$ & $(15, 15)$ \\
\cline{3-5}
2262              &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{3} e_5)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(4, 4) T_{[\vartheta]}$ & $(6, 6)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 4) T_{[\vartheta]}+(9, 9) T_{[\omega]}$ & $(15, 15)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{3} e_5)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(4, 4) T_{[\vartheta]}$ & $(6, 6)$ \\
\cline{2-5}
                  & 3 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 4) T_{[\vartheta]}+(3, 3) T_{[\omega]}$ & $(9, 9)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{3} e_1)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(4, 4) T_{[\vartheta]}$ & $(6, 6)$ \\
\cline{2-5}
                  & 4 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 4) T_{[\vartheta]}+(9, 9) T_{[\omega]}$ & $(15, 15)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{3} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 4) T_{[\vartheta]}$ & $(6, 6)$ \\
\cline{2-5}
                  & 5 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 4) T_{[\vartheta]}+(3, 3) T_{[\omega]}$ & $(9, 9)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{3} e_1)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 4) T_{[\vartheta]}$ & $(6, 6)$ \\
\cline{2-5}
                  & 6 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 4) T_{[\vartheta]}+(1, 1) T_{[\omega]}$ & $(7, 7)$ \\
\newpage%\hline
$D_4$             & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{8,3}         &   &       local & $(2, 2) U+(8, 0) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(4, 4) T_{[\vartheta\omega]}+(9, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(31, 7)$ \\
\cline{3-5}
4682              &   &           2 & $(\vartheta,\frac{1}{2} e_1), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(8, 0) T_{[\omega]}+(4, 4) T_{[\vartheta\omega]}+(7, 3) T_{[\vartheta\omega\vartheta\omega]}$ & $(21, 9)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2} e_1), (\omega,\frac{1}{2} e_2)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(4, 4) T_{[\vartheta\omega]}+(5, 5) T_{[\vartheta\omega\vartheta\omega]}$ & $(11, 11)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{4} e_5), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 4) T_{[\vartheta]}+(4, 4) T_{[\omega]}$ & $(10, 10)$ \\
\cline{3-5}
                  &   &           5 & $(\vartheta,\frac{1}{2} e_1+\frac{1}{4} e_5), (\omega, 0)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(4, 4) T_{[\omega]}$ & $(6, 6)$ \\
\cline{3-5}
                  &   &           6 & $(\vartheta,\frac{1}{2} e_1+\frac{1}{4} e_5), (\omega,\frac{1}{2} e_2)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U$ & $(2, 2)$ \\
\cline{3-5}
                  &   &           7 & $(\vartheta,\frac{1}{2} e_5), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(8, 0) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(9, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(27, 3)$ \\
\cline{3-5}
                  &   &           8 & $(\vartheta,\frac{1}{2}(e_1+e_5)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(8, 0) T_{[\omega]}+(7, 3) T_{[\vartheta\omega\vartheta\omega]}$ & $(17, 5)$ \\
\cline{3-5}
                  &   &           9 & $(\vartheta,\frac{1}{2}(e_1+e_5)), (\omega,\frac{1}{2} e_2)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(5, 5) T_{[\vartheta\omega\vartheta\omega]}$ & $(7, 7)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(2, 2) T_{[\vartheta\omega]}+(6, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(22, 4)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2} e_5), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(4, 4) T_{[\omega]}+(3, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(13, 7)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta, 0), (\omega,\frac{1}{2} e_1)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(2, 2) T_{[\vartheta\omega]}+(4, 2) T_{[\vartheta\omega\vartheta\omega]}$ & $(12, 6)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{2} e_5), (\omega,\frac{1}{2} e_1)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(3, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(9, 3)$ \\
\cline{3-5}
                  &   &           5 & $(\vartheta,\frac{1}{4} e_3), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(2, 2) T_{[\vartheta]}+(4, 4) T_{[\omega]}$ & $(8, 8)$ \\
\cline{3-5}
                  &   &           6 & $(\vartheta,\frac{1}{4} e_3), (\omega,\frac{1}{2} e_1)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(2, 2) T_{[\vartheta]}$ & $(4, 4)$ \\
\cline{3-5}
                  &   &           7 & $(\vartheta,\frac{1}{2} e_3), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(6, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(20, 2)$ \\
\cline{3-5}
                  &   &           8 & $(\vartheta,\frac{1}{2} e_3), (\omega,\frac{1}{2} e_1)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(4, 2) T_{[\vartheta\omega\vartheta\omega]}$ & $(10, 4)$ \\
\cline{2-5}
                  & 3 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(2, 2) T_{[\vartheta\omega]}+(5, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(17, 5)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2} e_3), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(4, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(14, 2)$ \\
%\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{4} e_1), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(2, 2) T_{[\vartheta]}+(2, 2) T_{[\omega]}$ & $(6, 6)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{2} e_1), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(5, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(15, 3)$ \\
\cline{2-5}
                  & 4 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(1, 1) T_{[\vartheta\omega]}+(4, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(15, 3)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2} e_3), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(2, 2) T_{[\omega]}+(2, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(10, 4)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2} e_3), (\omega,\frac{1}{2} e_4)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(2, 2) T_{[\vartheta]}+(2, 2) T_{[\omega]}+(1, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(7, 7)$ \\
\cline{2-5}
                  & 5 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(16, 0) T_{[\omega]}+(4, 4) T_{[\vartheta\omega]}+(10, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(36, 6)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{2} e_1)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(4, 4) T_{[\vartheta\omega]}+(6, 4) T_{[\vartheta\omega\vartheta\omega]}$ & $(16, 10)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{4} e_5), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(2, 2) T_{[\vartheta]}+(8, 8) T_{[\omega]}$ & $(12, 12)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{4} e_5), (\omega,\frac{1}{2} e_1)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(2, 2) T_{[\vartheta]}$ & $(4, 4)$ \\
\cline{3-5}
                  &   &           5 & $(\vartheta,\frac{1}{2} e_5), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(16, 0) T_{[\omega]}+(10, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(32, 2)$ \\
\cline{3-5}
                  &   &           6 & $(\vartheta,\frac{1}{2} e_5), (\omega,\frac{1}{2} e_1)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(6, 4) T_{[\vartheta\omega\vartheta\omega]}$ & $(12, 6)$ \\
\cline{2-5}
                  & 6 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(2, 2) T_{[\vartheta\omega]}+(6, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(22, 4)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{2} e_4)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(2, 2) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(4, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(16, 4)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta, 0), (\omega,\frac{1}{2} e_1)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(2, 2) T_{[\vartheta\omega]}+(4, 2) T_{[\vartheta\omega\vartheta\omega]}$ & $(12, 6)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta, 0), (\omega,\frac{1}{2}(e_1+e_4))$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(2, 2) T_{[\vartheta]}+(2, 2) T_{[\vartheta\omega\vartheta\omega]}$ & $(6, 6)$ \\
\cline{3-5}
                  &   &           5 & $(\vartheta,\frac{1}{4} e_3), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(2, 2) T_{[\vartheta]}+(4, 4) T_{[\omega]}$ & $(8, 8)$ \\
\cline{3-5}
                  &   &           6 & $(\vartheta,\frac{1}{4} e_3), (\omega,\frac{1}{2} e_1)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(2, 2) T_{[\vartheta]}$ & $(4, 4)$ \\
\cline{3-5}
                  &   &           7 & $(\vartheta,\frac{1}{2} e_3), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(6, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(20, 2)$ \\
\cline{3-5}
                  &   &           8 & $(\vartheta,\frac{1}{2} e_3), (\omega,\frac{1}{2} e_1)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(4, 2) T_{[\vartheta\omega\vartheta\omega]}$ & $(10, 4)$ \\
%\cline{2-5}
                  & 7 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(1, 1) T_{[\vartheta\omega]}+(4, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(15, 3)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{2} e_4)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(2, 2) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(2, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(10, 4)$ \\
\cline{2-5}
                  & 8 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(4, 4) T_{[\vartheta\omega]}+(7, 3) T_{[\vartheta\omega\vartheta\omega]}$ & $(21, 9)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{4} e_5), (\omega, 0)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(2, 2) T_{[\vartheta]}+(2, 2) T_{[\omega]}$ & $(6, 6)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2} e_5), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(7, 3) T_{[\vartheta\omega\vartheta\omega]}$ & $(17, 5)$ \\
\cline{2-5}
                  & 9 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(2, 2) T_{[\vartheta\omega]}+(5, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(17, 5)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{4} e_1), (\omega, 0)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(2, 2) T_{[\vartheta]}+(2, 2) T_{[\omega]}$ & $(6, 6)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2} e_1), (\omega, 0)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(5, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(15, 3)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta, 0), (\omega,\frac{1}{2}(e_2+\frac{1}{2}e_3+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(2, 2) T_{[\vartheta]}+(2, 2) T_{[\omega]}+(2, 2) T_{[\vartheta\omega\vartheta\omega]}$ & $(8, 8)$ \\
\cline{3-5}
                  &   &           5 & $(\vartheta, 0), (\omega,\frac{1}{2} e_3)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(2, 2) T_{[\vartheta\omega]}+(5, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(17, 5)$ \\
\hline
$A_4$             & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{12,3}        &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(3, 1) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}$ & $(6, 4)$ \\
\cline{2-5}
4893              & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &  non--local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}$ & $(11, 3)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{2}(e_1+e_2))$ & \\
\cline{4-4}
                  &   &  non--local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(1, 1) T_{[\vartheta^{2}]}$ & $(3, 3)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta, 0), (\omega,\frac{1}{2}(e_1+e_3))$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(4, 4) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}$ & $(7, 7)$ \\
\cline{2-5}
                  & 3 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}$ & $(7, 3)$ \\
\cline{2-5}
                  & 4 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &  non--local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}$ & $(7, 3)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{2}(e_1+e_3))$ & \\
\cline{4-4}
                  &   &  non--local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(2, 2) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}$ & $(5, 5)$ \\
\cline{2-5}
                  & 5 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &  non--local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}$ & $(7, 3)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2}(e_1+e_5)), (\omega,\frac{1}{2}(e_2+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(2, 2) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}$ & $(5, 5)$ \\
%\cline{2-5}
                  & 6 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(16, 0) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}$ & $(19, 3)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{2}(e_2+e_4))$ & \\
\cline{4-4}
                  &   &  non--local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(1, 1) T_{[\vartheta^{2}]}$ & $(3, 3)$ \\
\cline{2-5}
                  & 7 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}$ & $(11, 3)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2}(e_1+e_3+e_5)), (\omega,\frac{1}{2}(e_1+e_2))$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(1, 1) T_{[\vartheta^{2}]}$ & $(3, 3)$ \\
\cline{2-5}
                  & 8 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}$ & $(7, 3)$ \\
\cline{2-5}
                  & 9 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}$ & $(7, 3)$ \\
\hline
$D_6$             & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{12,4}        &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(1, 1) T_{[\omega]}+(4, 0) T_{[\vartheta\omega]}+(5, 5) T_{[\omega^{2}]}+(5, 1) T_{[\omega^{3}]}$ & $(21, 9)$\\
\cline{3-5}
2258              &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{6} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(2, 2) T_{[\vartheta]}+(2, 2) T_{[\vartheta\omega]}$ & $(6, 6)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta, 0), (\omega,\frac{1}{3} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\vartheta\omega]}+(5, 1) T_{[\omega^{3}]}$ & $(15, 3)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta, 0), (\omega,\frac{1}{2} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(2, 2) T_{[\vartheta]}+(2, 2) T_{[\vartheta\omega]}+(5, 5) T_{[\omega^{2}]}$ & $(11, 11)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(1, 1) T_{[\omega]}+(4, 0) T_{[\vartheta\omega]}+(5, 5) T_{[\omega^{2}]}+(5, 1) T_{[\omega^{3}]}$ & $(21, 9)$\\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{6} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(2, 2) T_{[\vartheta]}+(2, 2) T_{[\vartheta\omega]}$ & $(6, 6)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta, 0), (\omega,\frac{1}{3} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\vartheta\omega]}+(5, 1) T_{[\omega^{3}]}$ & $(15, 3)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta, 0), (\omega,\frac{1}{2} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 2) U+(2, 2) T_{[\vartheta]}+(2, 2) T_{[\vartheta\omega]}+(5, 5) T_{[\omega^{2}]}$ & $(11, 11)$ \\
\hline
$\Z{8}\rtimes\Z{2}$& 1&           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{16,6}        &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(10, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(4, 0) T_{[\vartheta^{2}\omega]}+(5, 1) T_{[\vartheta^{4}]}$ & $(37, 1)$\\
\cline{3-5}
6222              &   &           2 & $(\vartheta,\frac{1}{2}(e_2+e_4)), (\omega,\frac{1}{2}(e_1+e_2+e_3+e_4))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(6, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(2, 2) T_{[\vartheta^{2}\omega]}+(5, 1) T_{[\vartheta^{4}]}$ & $(27, 3)$\\
\cline{3-5}
                  &   &           3 & $(\vartheta, 0), (\omega,\frac{1}{2}(e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(6, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(5, 1) T_{[\vartheta^{4}]}$ & $(25, 1)$\\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{2}(e_2+e_4)), (\omega,\frac{1}{2}(e_1+e_2+e_3+e_4+e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(6, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(5, 1) T_{[\vartheta^{4}]}$ & $(25, 1)$\\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(6, 0) T_{[\omega]}+(8, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta^{2}\omega]}+(4, 0) T_{[\vartheta^{4}]}$ & $(30, 0)$\\
%\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2}(e_2+e_4+e_5)), (\omega,\frac{1}{2}(e_2+e_3+e_4+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(2, 2) T_{[\omega]}+(6, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(3, 1) T_{[\vartheta^{4}]}$ & $(21, 3)$\\
\cline{3-5}
                  &   &           3 & $(\vartheta, 0), (\omega,\frac{1}{2}(e_1+e_3))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(6, 0) T_{[\omega]}+(8, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta^{2}\omega]}+(4, 0) T_{[\vartheta^{4}]}$ & $(30, 0)$\\
\cline{2-5}
                  & 3 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(7, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta^{2}\omega]}+(3, 0) T_{[\vartheta^{4}]}$ & $(24, 0)$\\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2} e_1), (\omega,\frac{1}{2}(e_1+e_3+e_4+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(1, 1) T_{[\omega]}+(6, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta^{4}]}$ & $(19, 1)$\\
\cline{2-5}
                  & 4 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(12, 0) T_{[\omega]}+(10, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(4, 0) T_{[\vartheta^{2}\omega]}+(6, 0) T_{[\vartheta^{4}]}$ & $(42, 0)$\\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2}(e_3+e_4)), (\omega,\frac{1}{2}(e_1+e_2+e_3+e_4))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(6, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(2, 2) T_{[\vartheta^{2}\omega]}+(4, 2) T_{[\vartheta^{4}]}$ & $(22, 4)$\\
\cline{3-5}
                  &   &           3 & $(\vartheta, 0), (\omega,\frac{1}{2}(e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(6, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(6, 0) T_{[\vartheta^{4}]}$ & $(30, 0)$\\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{2}(e_3+e_4)), (\omega,\frac{1}{2}(e_1+e_2+e_3+e_4+e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(6, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(4, 2) T_{[\vartheta^{4}]}$ & $(20, 2)$ \\
\cline{2-5}
                  & 5 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(6, 0) T_{[\omega]}+(8, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta^{2}\omega]}+(4, 0) T_{[\vartheta^{4}]}$ & $(30, 0)$\\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2}(e_1+e_2+e_3+e_4)), (\omega,\frac{1}{2}(e_1+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(6, 0) T_{[\omega]}+(8, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta^{2}\omega]}+(4, 0) T_{[\vartheta^{4}]}$ & $(30, 0)$\\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2}(e_1+e_2)), (\omega,\frac{1}{2}(e_1+e_2+e_3+e_4+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(6, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(3, 1) T_{[\vartheta^{4}]}$ & $(19, 1)$ \\
\cline{2-5}
                  & 6 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(4, 1) T_{[\omega]}+(7, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta^{2}\omega]}+(3, 0) T_{[\vartheta^{4}]}$ & $(25, 1)$\\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2}(e_1+e_2+e_4)), (\omega,\frac{1}{2}(e_1+e_4+e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(6, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta^{4}]}$ & $(18, 0)$ \\
\hline
$QD_{16}$         & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{16,8}        &   &       local & $(2, 1) U+(4, 4) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(5, 2) T_{[\vartheta^{2}]}+(8, 0) T_{[\vartheta\omega]}+(3, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(26, 8)$\\
\cline{3-5}
5650              &   &           2 & $(\vartheta,\frac{1}{2} e_6), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\omega]}+(5, 2) T_{[\vartheta^{2}]}+(8, 0) T_{[\vartheta\omega]}+(3, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(22, 4)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2} e_1), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 4) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(5, 2) T_{[\vartheta^{2}]}+(8, 0) T_{[\vartheta\omega]}+(3, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(26, 8)$\\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{2}(e_1+e_6)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\omega]}+(5, 2) T_{[\vartheta^{2}]}+(8, 0) T_{[\vartheta\omega]}+(3, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(22, 4)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 2) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(4, 1) T_{[\vartheta^{2}]}+(8, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(22, 4)$\\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2} e_1), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\omega]}+(4, 1) T_{[\vartheta^{2}]}+(8, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(20, 2)$ \\
%\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2}(e_2+e_3+e_6)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\omega]}+(3, 0) T_{[\vartheta^{2}]}+(8, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(19, 1)$ \\
\cline{2-5}
                  & 3 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 4) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(6, 1) T_{[\vartheta^{2}]}+(8, 0) T_{[\vartheta\omega]}+(3, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(31, 7)$\\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2} e_6), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(8, 0) T_{[\omega]}+(6, 1) T_{[\vartheta^{2}]}+(8, 0) T_{[\vartheta\omega]}+(3, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(27, 3)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2}(e_1+e_2)), (\omega,\frac{1}{2} e_1)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 4) T_{[\vartheta]}+(4, 3) T_{[\vartheta^{2}]}+(8, 0) T_{[\vartheta\omega]}+(3, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(21, 9)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{2}(e_1+e_2+e_6)), (\omega,\frac{1}{2} e_1)$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 1) U+(4, 3) T_{[\vartheta^{2}]}+(8, 0) T_{[\vartheta\omega]}+(3, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(17, 5)$ \\
\cline{2-5}
                  & 4 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 2) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(4, 1) T_{[\vartheta^{2}]}+(8, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(22, 4)$\\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2} e_1), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\omega]}+(4, 1) T_{[\vartheta^{2}]}+(8, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(20, 2)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2}(e_2+e_6)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 2) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(4, 1) T_{[\vartheta^{2}]}+(8, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(22, 4)$\\
\hline
$(\Z{4}\times\Z{2})\rtimes\Z{2}$& 1 & 1 & $(\vartheta, 0), (\omega, 0), (\rho, 0)$ & \\
\cline{4-4}
\GAP{16,13}       &   &       local & $(2, 1) U+(8, 0) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(16, 0) T_{[\rho]}+(4, 0) T_{[\vartheta\omega]}+(4, 0) T_{[\vartheta\rho]}+(4, 0) T_{[\omega\rho]}$ & \\
5645              &   &             & $+(8, 0) T_{[\vartheta\omega\rho^{3}]}+(7, 0) T_{[\rho^{2}]}$ & $(61, 1)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2} e_5), (\omega, 0), (\rho,\frac{1}{2} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(8, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(8, 0) T_{[\rho]}+(4, 0) T_{[\vartheta\rho]}+(4, 0) T_{[\vartheta\omega\rho^{3}]}+(7, 0) T_{[\rho^{2}]}$ & $(37, 1)$\\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2}(e_1+e_3)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_3))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(8, 0) T_{[\omega]}+(8, 0) T_{[\rho]}+(2, 2) T_{[\vartheta\omega]}+(2, 2) T_{[\vartheta\rho]}+(4, 0) T_{[\omega\rho]}+(4, 0) T_{[\vartheta\omega\rho^{3}]}$ & \\
                  &   &             & $+(6, 1) T_{[\rho^{2}]}$ & $(36, 6)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{2}(e_1+e_3+e_5)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_3+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(2, 2) T_{[\vartheta\rho]}+(4, 0) T_{[\vartheta\omega\rho^{3}]}+(6, 1) T_{[\rho^{2}]}$ & $(22, 4)$\\
\cline{3-5}
                  &   &           5 & $(\vartheta,\frac{1}{2} e_1), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_4))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(8, 0) T_{[\omega]}+(8, 0) T_{[\rho]}+(2, 2) T_{[\vartheta\omega]}+(2, 2) T_{[\vartheta\rho]}+(4, 0) T_{[\omega\rho]}+(5, 2) T_{[\rho^{2}]}$ & $(31, 7)$\\
\cline{3-5}
                  &   &           6 & $(\vartheta,\frac{1}{2}(e_1+e_5)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_4+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(2, 2) T_{[\vartheta\rho]}+(5, 2) T_{[\rho^{2}]}$ & $(17, 5)$ \\
\cline{3-5}
                  &   &           7 & $(\vartheta,\frac{1}{2}(e_3+e_5)), (\omega, 0), (\rho,\frac{1}{2}(e_3+e_4+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(2, 2) T_{[\vartheta\rho]}+(6, 1) T_{[\rho^{2}]}$ & $(22, 4)$\\
\cline{3-5}
                  &   &           8 & $(\vartheta,\frac{1}{2} e_6), (\omega, 0), (\rho,\frac{1}{2}(e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(4, 0) T_{[\vartheta\omega\rho^{3}]}+(7, 0) T_{[\rho^{2}]}$ & $(25, 1)$\\
\cline{3-5}
                  &   &           9 & $(\vartheta,\frac{1}{2}(e_1+e_3+e_5)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_3))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(8, 0) T_{[\omega]}+(8, 0) T_{[\rho]}+(4, 0) T_{[\omega\rho]}+(4, 0) T_{[\vartheta\omega\rho^{3}]}+(6, 1) T_{[\rho^{2}]}$ & $(32, 2)$\\
\cline{3-5}
                  &   &          10 & $(\vartheta,\frac{1}{2}(e_1+e_3+e_6)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_3+e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(4, 0) T_{[\vartheta\omega\rho^{3}]}+(6, 1) T_{[\rho^{2}]}$ & $(20, 2)$ \\
%\cline{3-5}
                  &   &          11 & $(\vartheta,\frac{1}{2}(e_1+e_5)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_4))$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 1) U+(8, 0) T_{[\omega]}+(8, 0) T_{[\rho]}+(4, 0) T_{[\omega\rho]}+(5, 2) T_{[\rho^{2}]}$ & $(27, 3)$ \\
\cline{3-5}
                  &   &          12 & $(\vartheta,\frac{1}{2}(e_1+e_6)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_4+e_5+e_6))$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 1) U+(4, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(5, 2) T_{[\rho^{2}]}$ & $(15, 3)$ \\
\cline{3-5}
                  &   &          13 & $(\vartheta,\frac{1}{2}(e_2+e_4)), (\omega, 0), (\rho,\frac{1}{2}(e_2+e_4))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(2, 2) T_{[\vartheta\omega]}+(2, 2) T_{[\vartheta\rho]}+(2, 2) T_{[\omega\rho]}$ & \\
                  &   &             & $+(4, 0) T_{[\vartheta\omega\rho^{3}]}+(7, 0) T_{[\rho^{2}]}$ & $(31, 7)$ \\
\cline{3-5}
                  &   &          14 & $(\vartheta,\frac{1}{2}(e_2+e_4+e_5)), (\omega, 0), (\rho,\frac{1}{2}(e_2+e_4+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(2, 2) T_{[\vartheta\rho]}+(4, 0) T_{[\vartheta\omega\rho^{3}]}+(7, 0) T_{[\rho^{2}]}$ & $(27, 3)$\\
\cline{3-5}
                  &   &          15 & $(\vartheta,\frac{1}{2}(e_1+e_2+e_4)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_2))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(2, 2) T_{[\vartheta\omega]}+(2, 2) T_{[\vartheta\rho]}+(2, 2) T_{[\omega\rho]}+(5, 2) T_{[\rho^{2}]}$ & $(21, 9)$\\
\cline{3-5}
                  &   &          16 & $(\vartheta,\frac{1}{2}(e_1+e_2+e_4+e_5)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_2+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(2, 2) T_{[\vartheta\rho]}+(5, 2) T_{[\rho^{2}]}$ & $(17, 5)$ \\
\cline{3-5}
                  &   &          17 & $(\vartheta,\frac{1}{2}(e_2+e_4+e_6)), (\omega, 0), (\rho,\frac{1}{2}(e_2+e_4+e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(4, 0) T_{[\vartheta\omega\rho^{3}]}+(7, 0) T_{[\rho^{2}]}$ & $(25, 1)$\\
\cline{3-5}
                  &   &          18 & $(\vartheta,\frac{1}{2}(e_1+e_2+e_4+e_5)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_2))$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 1) U+(4, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(2, 2) T_{[\omega\rho]}+(5, 2) T_{[\rho^{2}]}$ & $(17, 5)$ \\
\cline{3-5}
                  &   &          19 & $(\vartheta,\frac{1}{2}(e_1+e_2+e_4+e_6)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_2+e_5+e_6))$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 1) U+(4, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(5, 2) T_{[\rho^{2}]}$ & $(15, 3)$ \\
\cline{3-5}
                  &   &          20 & $(\vartheta,\frac{1}{2} e_1), (\omega,\frac{1}{2}(e_1+e_4)), (\rho,\frac{1}{2} e_4)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\rho]}+(2, 2) T_{[\vartheta\omega]}+(2, 2) T_{[\vartheta\rho]}+(2, 2) T_{[\omega\rho]}+(4, 3) T_{[\rho^{2}]}$ & $(16, 10)$\\
\cline{3-5}
                  &   &          21 & $(\vartheta,\frac{1}{2}(e_1+e_5)), (\omega,\frac{1}{2}(e_1+e_4)), (\rho,\frac{1}{2}(e_4+e_5))$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 1) U+(4, 0) T_{[\rho]}+(2, 2) T_{[\vartheta\rho]}+(4, 3) T_{[\rho^{2}]}$ & $(12, 6)$ \\
\cline{3-5}
                  &   &          22 & $(\vartheta,\frac{1}{2}(e_1+e_6)), (\omega,\frac{1}{2}(e_1+e_4)), (\rho,\frac{1}{2}(e_4+e_5+e_6))$ & \\
\cline{4-4}
                  &   &  non--local & $(2, 1) U+(4, 0) T_{[\rho]}+(4, 3) T_{[\rho^{2}]}$ & $(10, 4)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0), (\rho, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(10, 0) T_{[\rho]}+(2, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta\rho]}+(2, 0) T_{[\omega\rho]}$ & \\
                  &   &             & $+(6, 0) T_{[\vartheta\omega\rho^{3}]}+(5, 0) T_{[\rho^{2}]}$ & $(37, 1)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2} e_6), (\omega, 0), (\rho,\frac{1}{2}(e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(6, 0) T_{[\rho]}+(2, 0) T_{[\vartheta\rho]}+(3, 0) T_{[\rho^{2}]}$ & $(19, 1)$\\
\cline{3-5}
                  &   &           3 & $(\vartheta, 0), (\omega, 0), (\rho,\frac{1}{2} e_1)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(6, 0) T_{[\rho]}+(2, 0) T_{[\vartheta\omega]}+(6, 0) T_{[\vartheta\omega\rho^{3}]}+(5, 0) T_{[\rho^{2}]}$ & $(25, 1)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{2} e_6), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(3, 0) T_{[\rho^{2}]}$ & $(13, 1)$ \\
\cline{3-5}
                  &   &           5 & $(\vartheta,\frac{1}{2} e_6), (\omega,\frac{1}{2}(e_2+e_6)), (\rho,\frac{1}{2} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(1, 1) T_{[\vartheta\omega]}+(2, 2) T_{[\vartheta\omega\rho^{3}]}+(3, 0) T_{[\rho^{2}]}$ & $(16, 4)$ \\
\cline{3-5}
                  &   &           6 & $(\vartheta,\frac{1}{2} e_1), (\omega, 0), (\rho,\frac{1}{2} e_1)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(6, 0) T_{[\rho]}+(2, 0) T_{[\vartheta\rho]}+(4, 0) T_{[\vartheta\omega\rho^{3}]}+(5, 0) T_{[\rho^{2}]}$ & $(25, 1)$ \\
%\cline{3-5}
                  &   &           7 & $(\vartheta,\frac{1}{2}(e_1+e_6)), (\omega,\frac{1}{2}(e_2+e_6)), (\rho,\frac{1}{2}(e_1+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(2, 2) T_{[\vartheta\omega\rho^{3}]}+(3, 0) T_{[\rho^{2}]}$ & $(15, 3)$ \\
\cline{2-5}
                  & 3 &           1 & $(\vartheta, 0), (\omega, 0), (\rho, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(3, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(7, 0) T_{[\rho]}+(1, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta\rho]}+(1, 0) T_{[\omega\rho]}$ & \\
                  &   &             & $+(3, 0) T_{[\vartheta\omega\rho^{3}]}+(4, 0) T_{[\rho^{2}]}$ & $(25, 1)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2}(e_2+e_6)), (\omega, 0), (\rho,\frac{1}{2}(e_2+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(3, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(7, 0) T_{[\rho]}+(1, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta\rho]}+(1, 0) T_{[\omega\rho]}$ & \\
                  &   &             & $+(3, 0) T_{[\vartheta\omega\rho^{3}]}+(4, 0) T_{[\rho^{2}]}$ & $(25, 1)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{4}(e_1+2e_2+2e_3+3e_4+3e_5+3e_6)), (\omega, 0),$ & \\
                  &   &       local & $ (\rho,\frac{1}{4}(e_1+3e_2+e_3+2e_4+3e_6))$ & \\
\cline{4-4}
                  &   &             & $(2, 1) U+(1, 1) T_{[\vartheta]}+(1, 1) T_{[\omega]}+(4, 0) T_{[\rho]}+(1, 1) T_{[\vartheta\omega\rho^{3}]}+(1, 0) T_{[\rho^{2}]}$ & $(10, 4)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{2}(e_1+e_4+e_5+e_6)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_2+e_3+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(3, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(7, 0) T_{[\rho]}+(1, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta\rho]}+(1, 0) T_{[\omega\rho]}$ & \\
                  &   &             & $+(3, 0) T_{[\vartheta\omega\rho^{3}]}+(4, 0) T_{[\rho^{2}]}$ & $(25, 1)$ \\
\cline{2-5}
                  & 4 &           1 & $(\vartheta, 0), (\omega, 0), (\rho, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(12, 0) T_{[\rho]}+(4, 0) T_{[\vartheta\omega]}+(3, 1) T_{[\vartheta\rho]}+(3, 1) T_{[\omega\rho]}$ & \\
                  &   &             & $+(12, 0) T_{[\vartheta\omega\rho^{3}]}+(7, 0) T_{[\rho^{2}]}$ & $(51, 3)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2}(e_1+e_2)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_4))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(8, 0) T_{[\rho]}+(2, 2) T_{[\vartheta\omega]}+(3, 1) T_{[\vartheta\rho]}+(3, 1) T_{[\omega\rho]}$ & \\
                  &   &             & $+(5, 2) T_{[\rho^{2}]}$ & $(31, 7)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta, 0), (\omega, 0), (\rho,\frac{1}{2} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(8, 0) T_{[\rho]}+(4, 0) T_{[\vartheta\omega]}+(12, 0) T_{[\vartheta\omega\rho^{3}]}+(7, 0) T_{[\rho^{2}]}$ & $(37, 1)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{2}(e_1+e_2)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_4+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(2, 2) T_{[\vartheta\omega]}+(5, 2) T_{[\rho^{2}]}$ & $(17, 5)$ \\
\cline{3-5}
                  &   &           5 & $(\vartheta,\frac{1}{2} e_6), (\omega, 0), (\rho,\frac{1}{2} e_6)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(6, 0) T_{[\rho]}+(3, 1) T_{[\vartheta\rho]}+(8, 0) T_{[\vartheta\omega\rho^{3}]}+(7, 0) T_{[\rho^{2}]}$ & $(32, 2)$ \\
\cline{3-5}
                  &   &           6 & $(\vartheta,\frac{1}{2}(e_1+e_2+e_6)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_4+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(6, 0) T_{[\rho]}+(3, 1) T_{[\vartheta\rho]}+(5, 2) T_{[\rho^{2}]}$ & $(22, 4)$ \\
\cline{3-5}
                  &   &           7 & $(\vartheta,\frac{1}{2} e_6), (\omega, 0), (\rho,\frac{1}{2}(e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(8, 0) T_{[\vartheta\omega\rho^{3}]}+(7, 0) T_{[\rho^{2}]}$ & $(25, 1)$ \\
\cline{3-5}
                  &   &           8 & $(\vartheta,\frac{1}{2}(e_1+e_2+e_6)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_4+e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(5, 2) T_{[\rho^{2}]}$ & $(15, 3)$ \\
\cline{2-5}
                  & 5 &           1 & $(\vartheta, 0), (\omega, 0), (\rho, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(10, 0) T_{[\rho]}+(2, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta\rho]}+(2, 0) T_{[\omega\rho]}$ & \\
                  &   &             & $+(6, 0) T_{[\vartheta\omega\rho^{3}]}+(5, 0) T_{[\rho^{2}]}$ & $(37, 1)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2} e_1), (\omega, 0), (\rho,\frac{1}{2} e_1)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(6, 0) T_{[\rho]}+(2, 0) T_{[\vartheta\rho]}+(4, 0) T_{[\vartheta\omega\rho^{3}]}+(5, 0) T_{[\rho^{2}]}$ & $(25, 1)$ \\
\newpage%\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2}(e_2+e_3+e_4+e_5)), (\omega, 0), (\rho,\frac{1}{2}(e_2+e_3+e_4+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(6, 0) T_{[\rho]}+(2, 0) T_{[\vartheta\omega]}+(1, 1) T_{[\vartheta\rho]}+(1, 1) T_{[\omega\rho]}$ & \\
                  &   &             & $+(6, 0) T_{[\vartheta\omega\rho^{3}]}+(5, 0) T_{[\rho^{2}]}$ & $(27, 3)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{2}(e_1+e_2+e_3+e_4+e_5)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_2+e_3+e_4+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(1, 1) T_{[\vartheta\rho]}+(4, 0) T_{[\vartheta\omega\rho^{3}]}+(5, 0) T_{[\rho^{2}]}$ & $(20, 2)$ \\
\cline{3-5}
                  &   &           5 & $(\vartheta,\frac{1}{2}(e_3+e_4)), (\omega, 0), (\rho,\frac{1}{2}(e_2+e_3))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(6, 0) T_{[\rho]}+(1, 1) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta\rho]}+(1, 1) T_{[\omega\rho]}$ & \\
                  &   &             & $+(4, 1) T_{[\rho^{2}]}$ & $(22, 4)$ \\
\cline{3-5}
                  &   &          6 & $(\vartheta,\frac{1}{2}(e_1+e_3+e_4)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_2+e_3))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(6, 0) T_{[\rho]}+(2, 0) T_{[\vartheta\rho]}+(4, 1) T_{[\rho^{2}]}$ & $(20, 2)$ \\
\cline{3-5}
                  &   &           7 & $(\vartheta,\frac{1}{2}(e_1+e_2+e_5)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_4+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(1, 1) T_{[\vartheta\rho]}+(4, 1) T_{[\rho^{2}]}$ & $(15, 3)$ \\
\cline{3-5}
                  &   &           8 & $(\vartheta,\frac{1}{2}(e_2+e_6)), (\omega, 0), (\rho,\frac{1}{2}(e_2+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(8, 0) T_{[\rho]}+(2, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta\rho]}+(1, 1) T_{[\omega\rho]}$ & \\
                  &   &             & $+(6, 0) T_{[\vartheta\omega\rho^{3}]}+(5, 0) T_{[\rho^{2}]}$ & $(32, 2)$ \\
\cline{3-5}
                  &   &           9 & $(\vartheta,\frac{1}{2}(e_2+e_3+e_4+e_6)), (\omega, 0), (\rho,\frac{1}{2}(e_3+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(8, 0) T_{[\rho]}+(1, 1) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta\rho]}+(2, 0) T_{[\omega\rho]}$ & \\
                  &   &             & $+(4, 1) T_{[\rho^{2}]}$ & $(27, 3)$ \\
\cline{3-5}
                  &   &          10 & $(\vartheta,\frac{1}{2}(e_5+e_6)), (\omega, 0), (\rho,\frac{1}{2}(e_2+e_4+e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(1, 1) T_{[\vartheta\omega]}+(1, 1) T_{[\vartheta\rho]}+(1, 1) T_{[\omega\rho]}$ & \\
                  &   &             & $+(4, 1) T_{[\rho^{2}]}$ & $(17, 5)$ \\
\cline{3-5}
                  &   &          11 & $(\vartheta, 0), (\omega, 0), (\rho,\frac{1}{2} e_1)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(6, 0) T_{[\rho]}+(2, 0) T_{[\vartheta\omega]}+(6, 0) T_{[\vartheta\omega\rho^{3}]}+(5, 0) T_{[\rho^{2}]}$ & $(25, 1)$ \\
\cline{3-5}
                  &   &          12 & $(\vartheta,\frac{1}{2}(e_3+e_4)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_2+e_3))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(1, 1) T_{[\vartheta\omega]}+(4, 1) T_{[\rho^{2}]}$ & $(15, 3)$ \\
\cline{3-5}
                  &   &          13 & $(\vartheta,\frac{1}{2}(e_2+e_6)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_2+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(6, 0) T_{[\rho]}+(2, 0) T_{[\vartheta\omega]}+(6, 0) T_{[\vartheta\omega\rho^{3}]}+(5, 0) T_{[\rho^{2}]}$ & $(25, 1)$ \\
\cline{3-5}
                  &   &          14 & $(\vartheta,\frac{1}{2}(e_2+e_3+e_4+e_6)), (\omega, 0), (\rho,\frac{1}{2}(e_1+e_3+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(4, 0) T_{[\rho]}+(1, 1) T_{[\vartheta\omega]}+(4, 1) T_{[\rho^{2}]}$ & $(15, 3)$ \\
\hline
$\Z{3}\times S_3$ & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{18,3}        &   &       local & $(2, 0) U+(9, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(15, 0) T_{[\omega^{2}]}+(9, 0) T_{[\vartheta^{2}\omega^{2}]}+(2, 1) T_{[\omega^{3}]}+(9, 0) T_{[\vartheta^{2}\omega^{4}]}$ & $(49, 1)$ \\
\cline{3-5}
4235              &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{3}(e_3+e_4))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(3, 3) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(6, 0) T_{[\omega^{2}]}+(2, 1) T_{[\omega^{3}]}$ & $(16, 4)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{3}(e_5+e_6)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(3, 0) T_{[\omega]}+(6, 0) T_{[\omega^{2}]}+(3, 3) T_{[\vartheta^{2}\omega^{2}]}+(2, 1) T_{[\omega^{3}]}+(3, 3) T_{[\vartheta^{2}\omega^{4}]}$ & $(19, 7)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{3}(e_5+e_6)), (\omega,\frac{1}{3}(e_3+e_4))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(3, 0) T_{[\omega]}+(6, 0) T_{[\omega^{2}]}+(2, 1) T_{[\omega^{3}]}$ & $(13, 1)$ \\
\newpage%\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(3, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(9, 0) T_{[\omega^{2}]}+(3, 0) T_{[\vartheta^{2}\omega^{2}]}+(2, 1) T_{[\omega^{3}]}+(3, 0) T_{[\vartheta^{2}\omega^{4}]}$ & $(25, 1)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{3}(2e_1+e_5)), (\omega,\frac{1}{3}(2e_2+e_3))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(3, 0) T_{[\omega]}+(6, 0) T_{[\omega^{2}]}+(2, 1) T_{[\omega^{3}]}$ & $(13, 1)$ \\
\cline{2-5}
                  & 3 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(5, 2) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(9, 0) T_{[\omega^{2}]}+(3, 0) T_{[\vartheta^{2}\omega^{2}]}+(2, 1) T_{[\omega^{3}]}+(3, 0) T_{[\vartheta^{2}\omega^{4}]}$ & $(27, 3)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{3}(e_1+e_3))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(3, 3) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(6, 0) T_{[\omega^{2}]}+(2, 1) T_{[\omega^{3}]}$ & $(16, 4)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{3}(2e_5+e_6)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(3, 0) T_{[\omega]}+(6, 0) T_{[\omega^{2}]}+(1, 1) T_{[\vartheta^{2}\omega^{2}]}+(2, 1) T_{[\omega^{3}]}+(1, 1) T_{[\vartheta^{2}\omega^{4}]}$ & $(15, 3)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{3}(2e_5+e_6)), (\omega,\frac{1}{3}(e_1+e_3))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(3, 0) T_{[\omega]}+(6, 0) T_{[\omega^{2}]}+(2, 1) T_{[\omega^{3}]}$ & $(13, 1)$ \\
\cline{2-5}
                  & 4 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(3, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(9, 0) T_{[\omega^{2}]}+(3, 0) T_{[\vartheta^{2}\omega^{2}]}+(2, 1) T_{[\omega^{3}]}+(3, 0) T_{[\vartheta^{2}\omega^{4}]}$ & $(25, 1)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{3}(e_2+e_4))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(1, 1) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(6, 0) T_{[\omega^{2}]}+(1, 1) T_{[\vartheta^{2}\omega^{2}]}+(2, 1) T_{[\omega^{3}]}+(1, 1) T_{[\vartheta^{2}\omega^{4}]}$ & $(16, 4)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{3}(e_5+e_6)), (\omega,\frac{1}{3}(e_1+e_2))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(3, 0) T_{[\omega]}+(6, 0) T_{[\omega^{2}]}+(2, 1) T_{[\omega^{3}]}$ & $(13, 1)$ \\
\cline{2-5}
                  & 5 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(1, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(7, 0) T_{[\omega^{2}]}+(1, 0) T_{[\vartheta^{2}\omega^{2}]}+(2, 1) T_{[\omega^{3}]}+(1, 0) T_{[\vartheta^{2}\omega^{4}]}$ & $(17, 1)$ \\
\cline{2-5}
                  & 6 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(5, 2) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(9, 0) T_{[\omega^{2}]}+(3, 0) T_{[\vartheta^{2}\omega^{2}]}+(2, 1) T_{[\omega^{3}]}+(3, 0) T_{[\vartheta^{2}\omega^{4}]}$ & $(27, 3)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{3}(2e_5+e_6)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(3, 0) T_{[\omega]}+(6, 0) T_{[\omega^{2}]}+(1, 1) T_{[\vartheta^{2}\omega^{2}]}+(2, 1) T_{[\omega^{3}]}+(1, 1) T_{[\vartheta^{2}\omega^{4}]}$ & $(15, 3)$ \\
\hline
$\text{Frobenius }T_7$& 1 &       1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{21,1}        &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(7, 0) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}$ & $(10, 2)$ \\
\cline{2-5}
2935              & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(7, 0) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}$ & $(10, 2)$ \\
\cline{2-5}
                  & 3 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(7, 0) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}$ & $(10, 2)$ \\
\hline
$\Z{3}\rtimes\Z{8}$& 1 &          1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{24,1}        &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(3, 2) T_{[\omega]}+(6, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta^{3}]}+(4, 0) T_{[\vartheta^{2}\omega]}+(3, 1) T_{[\vartheta^{4}]}$ & \\
6266              &   &             & $+(1, 0) T_{[\vartheta^{4}\omega]}$ & $(27, 3)$ \\
\hline
$\SL{2,3}\mathrm{-I}$& 1 &        1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{24,3}        &   &       local & $(2, 0) U+(3, 0) T_{[\vartheta]}+(4, 4) T_{[\omega]}+(3, 0) T_{[\vartheta^{2}]}+(12, 0) T_{[\vartheta^{2}\omega]}+(5, 1) T_{[\omega^{2}]}$ & $(29, 5)$ \\
\cline{3-5}
6743              &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{2} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(3, 0) T_{[\vartheta]}+(3, 0) T_{[\vartheta^{2}]}+(12, 0) T_{[\vartheta^{2}\omega]}+(5, 1) T_{[\omega^{2}]}$ & $(25, 1)$ \\
\newpage%\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(3, 0) T_{[\vartheta]}+(4, 4) T_{[\omega]}+(3, 0) T_{[\vartheta^{2}]}+(12, 0) T_{[\vartheta^{2}\omega]}+(5, 1) T_{[\omega^{2}]}$ & $(29, 5)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{2} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(3, 0) T_{[\vartheta]}+(3, 0) T_{[\vartheta^{2}]}+(12, 0) T_{[\vartheta^{2}\omega]}+(5, 1) T_{[\omega^{2}]}$ & $(25, 1)$ \\
\cline{2-5}
                  & 3 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(3, 0) T_{[\vartheta]}+(4, 4) T_{[\omega]}+(3, 0) T_{[\vartheta^{2}]}+(12, 0) T_{[\vartheta^{2}\omega]}+(5, 1) T_{[\omega^{2}]}$ & $(29, 5)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{2} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(3, 0) T_{[\vartheta]}+(3, 0) T_{[\vartheta^{2}]}+(12, 0) T_{[\vartheta^{2}\omega]}+(5, 1) T_{[\omega^{2}]}$ & $(25, 1)$ \\
\cline{2-5}
                  & 4 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(3, 0) T_{[\vartheta]}+(1, 1) T_{[\omega]}+(3, 0) T_{[\vartheta^{2}]}+(12, 0) T_{[\vartheta^{2}\omega]}+(4, 0) T_{[\omega^{2}]}$ & $(25, 1)$ \\
\hline
$\Z{4}\times S_3$ & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{24,5}        &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(3, 1) T_{[\vartheta\omega]}+(1, 0) T_{[\omega^{2}]}+(4, 0) T_{[\vartheta\omega^{6}]}+(8, 0) T_{[\omega^{3}]}$ & \\
3414              &   &             & $+(3, 1) T_{[\vartheta\omega^{11}]}+(3, 2) T_{[\omega^{4}]}+(4, 1) T_{[\omega^{6}]}$ & $(36, 6)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{2} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(1, 0) T_{[\omega^{2}]}+(2, 0) T_{[\vartheta\omega^{6}]}+(4, 0) T_{[\omega^{3}]}+(3, 2) T_{[\omega^{4}]}$ & \\
                  &   &             & $+(4, 1) T_{[\omega^{6}]}$ & $(22, 4)$ \\
\hline
$\left(\Z{6}\times\Z{2}\right)\rtimes\Z{2}$& 1 & 1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{24,8}        &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(4, 4) T_{[\vartheta\omega]}+(4, 1) T_{[\omega^{2}]}+(4, 0) T_{[\omega^{3}]}+(4, 1) T_{[\vartheta\omega\vartheta\omega]}$ & \\
3408              &   &             & $+(1, 0) T_{[\vartheta\omega\vartheta\omega^{5}]}$ & $(31, 7)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{4} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 2) T_{[\vartheta]}+(6, 0) T_{[\omega]}+(4, 1) T_{[\omega^{2}]}+(2, 0) T_{[\omega^{3}]}$ & $(16, 4)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta, 0), (\omega,\frac{1}{2} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(4, 1) T_{[\omega^{2}]}+(4, 0) T_{[\omega^{3}]}+(4, 1) T_{[\vartheta\omega\vartheta\omega]}+(1, 0) T_{[\vartheta\omega\vartheta\omega^{5}]}$ & $(27, 3)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(4, 4) T_{[\vartheta\omega]}+(4, 1) T_{[\omega^{2}]}+(8, 0) T_{[\omega^{3}]}+(5, 0) T_{[\vartheta\omega\vartheta\omega]}$ & \\
                  &   &             & $+(1, 0) T_{[\vartheta\omega\vartheta\omega^{5}]}$ & $(36, 6)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{4} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 2) T_{[\vartheta]}+(6, 0) T_{[\omega]}+(4, 1) T_{[\omega^{2}]}+(4, 2) T_{[\omega^{3}]}$ & $(18, 6)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta, 0), (\omega,\frac{1}{2} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(4, 1) T_{[\omega^{2}]}+(8, 0) T_{[\omega^{3}]}+(5, 0) T_{[\vartheta\omega\vartheta\omega]}+(1, 0) T_{[\vartheta\omega\vartheta\omega^{5}]}$ & $(32, 2)$ \\
\hline
$\Z{3}\times D_4$ & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{24,10}       &   &       local & $(2, 0) U+(6, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(3, 0) T_{[\vartheta\omega]}+(6, 0) T_{[\omega^{2}]}+(2, 0) T_{[\omega\vartheta\omega]}+(2, 0) T_{[\omega^{3}]}$ & \\
4326              &   &             & $+(2, 1) T_{[\vartheta\omega^{3}]}+(2, 0) T_{[\vartheta\omega\vartheta\omega]}+(4, 0) T_{[\vartheta\omega\vartheta\omega^{5}]}$ & $(31, 1)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(2, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(3, 0) T_{[\vartheta\omega]}+(6, 0) T_{[\omega^{2}]}+(2, 0) T_{[\omega\vartheta\omega]}+(2, 0) T_{[\omega^{3}]}$ & \\
                  &   &             & $+(1, 0) T_{[\vartheta\omega^{3}]}+(2, 0) T_{[\vartheta\omega\vartheta\omega]}+(2, 0) T_{[\vartheta\omega\vartheta\omega^{5}]}$ & $(24, 0)$ \\
\newpage%\hline
$\Z{3}\times Q_8$ & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{24,11}       &   &       local & $(2, 0) U+(2, 1) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(3, 2) T_{[\omega^{6}]}+(3, 0) T_{[\vartheta\omega]}+(3, 0) T_{[\omega^{2}]}+(3, 0) T_{[\vartheta\omega^{8}]}$ & \\
6735              &   &             & $+(6, 0) T_{[\omega^{8}]}+(2, 1) T_{[\omega^{3}]}+(2, 1) T_{[\vartheta\omega^{3}]}$ & $(29, 5)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(1, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(2, 1) T_{[\omega^{6}]}+(3, 0) T_{[\vartheta\omega]}+(3, 0) T_{[\omega^{2}]}+(3, 0) T_{[\vartheta\omega^{8}]}$ & \\
                  &   &             & $+(6, 0) T_{[\omega^{8}]}+(1, 0) T_{[\omega^{3}]}+(1, 0) T_{[\vartheta\omega^{3}]}$ & $(25, 1)$ \\
\hline
$S_4$             & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{24,12}       &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(4, 4) T_{[\omega]}+(4, 0) T_{[\vartheta\omega]}+(10, 0) T_{[\omega^{2}]}$ & $(20, 6)$ \\
\cline{3-5}
4895              &   &           2 & $(\vartheta,\frac{1}{4}(e_1+e_3)), (\omega,\frac{1}{4}(e_1+3e_2))$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(2, 2) T_{[\vartheta\omega]}$ & $(4, 4)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2}(e_1+e_3)), (\omega,\frac{1}{2}(e_1+e_2))$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\vartheta\omega]}+(10, 0) T_{[\omega^{2}]}$ & $(16, 2)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(2, 2) T_{[\omega]}+(4, 0) T_{[\vartheta\omega]}+(6, 0) T_{[\omega^{2}]}$ & $(14, 4)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{2} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\vartheta\omega]}+(3, 1) T_{[\omega^{2}]}$ & $(9, 3)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{4}(e_1+e_2)), (\omega,\frac{1}{4}(e_2+3e_3))$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(2, 2) T_{[\vartheta\omega]}$ & $(4, 4)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{2}(e_1+e_2)), (\omega,\frac{1}{2}(e_2+e_3))$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\vartheta\omega]}+(6, 0) T_{[\omega^{2}]}$ & $(12, 2)$ \\
\cline{2-5}
                  & 3 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(2, 2) T_{[\omega]}+(4, 0) T_{[\vartheta\omega]}+(6, 0) T_{[\omega^{2}]}$ & $(14, 4)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2} e_4), (\omega,\frac{1}{2}(e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(2, 2) T_{[\vartheta\omega]}+(4, 0) T_{[\omega^{2}]}$ & $(8, 4)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{4}(e_1+e_2)), (\omega,\frac{1}{4}(e_2+3e_3))$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(2, 2) T_{[\vartheta\omega]}$ & $(4, 4)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{2}(e_1+e_2)), (\omega,\frac{1}{2}(e_2+e_3))$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\vartheta\omega]}+(6, 0) T_{[\omega^{2}]}$ & $(12, 2)$ \\
\cline{2-5}
                  & 4 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(1, 1) T_{[\omega]}+(4, 0) T_{[\vartheta\omega]}+(4, 0) T_{[\omega^{2}]}$ & $(11, 3)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{2} e_4)$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\omega^{2}]}$ & $(8, 2)$ \\
\cline{2-5}
                  & 5 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(1, 1) T_{[\omega]}+(4, 0) T_{[\vartheta\omega]}+(4, 0) T_{[\omega^{2}]}$ & $(11, 3)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2} e_2), (\omega,\frac{1}{2} e_1)$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(2, 2) T_{[\vartheta\omega]}+(2, 0) T_{[\omega^{2}]}$ & $(6, 4)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2}(e_4+e_5)), (\omega,\frac{1}{2} e_4)$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\omega^{2}]}$ & $(8, 2)$ \\
%\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{2}(e_2+e_4+e_5)), (\omega,\frac{1}{2}(e_1+e_4))$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(2, 2) T_{[\vartheta\omega]}+(1, 1) T_{[\omega^{2}]}$ & $(5, 5)$ \\
\cline{2-5}
                  & 6 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(1, 1) T_{[\omega]}+(4, 0) T_{[\vartheta\omega]}+(4, 0) T_{[\omega^{2}]}$ & $(11, 3)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2} e_4), (\omega,\frac{1}{2} e_3)$ & \\
\cline{4-4}
                  &   &       local & $(1, 1) U+(1, 1) T_{[\vartheta]}+(2, 2) T_{[\vartheta\omega]}+(2, 0) T_{[\omega^{2}]}$ & $(6, 4)$ \\
\hline
$\Delta(27)$      & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{27,3}        &   &       local & $(1, 0) U+(3, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(3, 0) T_{[\vartheta^{2}]}+(3, 0) T_{[\vartheta\omega]}+(3, 0) T_{[\vartheta^{2}\omega]}+(3, 0) T_{[\omega^{2}]}$ & \\
2864              &   &             & $+(3, 0) T_{[\omega\vartheta\omega]}+(3, 0) T_{[\omega\vartheta^{2}\omega]}+(11, 0) T_{[\vartheta\omega\vartheta^{2}\omega^{2}]}$ & $(36, 0)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{3}(e_2+e_5)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\omega]}+(1, 1) T_{[\vartheta\omega]}+(1, 1) T_{[\omega^{2}]}+(1, 1) T_{[\omega\vartheta^{2}\omega]}+(3, 0) T_{[\vartheta\omega\vartheta^{2}\omega^{2}]}$ & $(8, 4)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{3}(2e_1+2e_2+e_5)), (\omega,\frac{1}{3} e_1)$ & \\
\cline{4-4}
                  &   &  non--local & $(1, 0) U+(3, 0) T_{[\vartheta\omega]}+(3, 0) T_{[\omega\vartheta^{2}\omega]}+(5, 0) T_{[\vartheta\omega\vartheta^{2}\omega^{2}]}$ & $(12, 0)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{3}(2e_2+e_3+2e_5)), (\omega,\frac{1}{3} e_1)$ & \\
\cline{4-4}
                  &   &  non--local & $(1, 0) U+(3, 0) T_{[\vartheta\omega\vartheta^{2}\omega^{2}]}$ & $(4, 0)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 0) T_{[\vartheta]}+(9, 0) T_{[\omega]}+(1, 0) T_{[\vartheta^{2}]}+(1, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta^{2}\omega]}+(9, 0) T_{[\omega^{2}]}$ & \\
                  &   &             & $+(1, 0) T_{[\omega\vartheta\omega]}+(1, 0) T_{[\omega\vartheta^{2}\omega]}+(11, 0) T_{[\vartheta\omega\vartheta^{2}\omega^{2}]}$ & $(36, 0)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{3}(2e_3+e_4)), (\omega,\frac{1}{3}(e_1+e_4))$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 0) T_{[\vartheta]}+(1, 0) T_{[\vartheta^{2}]}+(1, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta^{2}\omega]}+(1, 0) T_{[\omega\vartheta\omega]}+(1, 0) T_{[\omega\vartheta^{2}\omega]}$ & \\
                  &   &             & $+(5, 0) T_{[\vartheta\omega\vartheta^{2}\omega^{2}]}$ & $(12, 0)$ \\
\cline{2-5}
                  & 3 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(3, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(3, 0) T_{[\vartheta^{2}]}+(3, 0) T_{[\vartheta\omega]}+(3, 0) T_{[\vartheta^{2}\omega]}+(3, 0) T_{[\omega^{2}]}$ & \\
                  &   &             & $+(3, 0) T_{[\omega\vartheta\omega]}+(3, 0) T_{[\omega\vartheta^{2}\omega]}+(11, 0) T_{[\vartheta\omega\vartheta^{2}\omega^{2}]}$ & $(36, 0)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{3}(e_2+e_4+e_6)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(3, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(3, 0) T_{[\vartheta^{2}]}+(3, 0) T_{[\omega^{2}]}+(7, 0) T_{[\vartheta\omega\vartheta^{2}\omega^{2}]}$ & $(20, 0)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{3}(2e_2+2e_4+e_5+e_6)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &  non--local & $(1, 0) U+(3, 0) T_{[\omega]}+(3, 0) T_{[\omega^{2}]}+(5, 0) T_{[\vartheta\omega\vartheta^{2}\omega^{2}]}$ & $(12, 0)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{3}(e_2+e_4+e_5)), (\omega,\frac{1}{3}(e_1+e_3))$ & \\
\cline{4-4}
                  &   &  non--local & $(1, 0) U+(3, 0) T_{[\vartheta\omega\vartheta^{2}\omega^{2}]}$ & $(4, 0)$ \\
\hline
$\left(\Z{4}\times\Z{4}\right)\rtimes\Z{2}$& 1 & 1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{32,11}       &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(9, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(3, 1) T_{[\vartheta^{2}\omega]}+(6, 0) T_{[\vartheta^{4}]}$ & \\
6337              &   &             & $+(12, 0) T_{[\vartheta^{3}\omega]}+(4, 0) T_{[\vartheta^{7}\omega]}+(9, 0) T_{[\vartheta\omega\vartheta\omega]}+(4, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(61, 1)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2} e_6), (\omega,\frac{1}{2} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(3, 0) T_{[\vartheta^{2}]}+(2, 0) T_{[\vartheta\omega]}+(6, 0) T_{[\vartheta^{4}]}+(8, 0) T_{[\vartheta^{3}\omega]}$ & \\
                  &   &             & $+(2, 0) T_{[\vartheta^{7}\omega]}+(7, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(36, 0)$ \\
\newpage%\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2}(e_1+e_3)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(7, 0) T_{[\vartheta^{2}]}+(3, 1) T_{[\vartheta^{2}\omega]}+(4, 0) T_{[\vartheta^{4}]}+(4, 0) T_{[\vartheta^{3}\omega]}$ & \\
                  &   &             & $+(7, 0) T_{[\vartheta\omega\vartheta\omega]}+(2, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(37, 1)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{2}(e_1+e_3+e_6)), (\omega,\frac{1}{2} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(3, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta^{4}]}+(4, 0) T_{[\vartheta^{3}\omega]}+(5, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(24, 0)$ \\
\cline{3-5}
                  &   &           5 & $(\vartheta,\frac{1}{2} e_5), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(7, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta\omega]}+(6, 0) T_{[\vartheta^{4}]}+(12, 0) T_{[\vartheta^{3}\omega]}$ & \\
                  &   &             & $+(4, 0) T_{[\vartheta^{7}\omega]}+(9, 0) T_{[\vartheta\omega\vartheta\omega]}+(4, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(54, 0)$ \\
\cline{3-5}
                  &   &           6 & $(\vartheta,\frac{1}{2}(e_1+e_3+e_5)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(5, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta^{4}]}+(4, 0) T_{[\vartheta^{3}\omega]}+(7, 0) T_{[\vartheta\omega\vartheta\omega]}$ & \\
                  &   &             & $+(2, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(30, 0)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(7, 0) T_{[\vartheta^{2}]}+(2, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta^{2}\omega]}+(4, 0) T_{[\vartheta^{4}]}$ & \\
                  &   &             & $+(8, 0) T_{[\vartheta^{3}\omega]}+(2, 0) T_{[\vartheta^{7}\omega]}+(5, 0) T_{[\vartheta\omega\vartheta\omega]}+(2, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(42, 0)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2} e_5), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(5, 0) T_{[\vartheta^{2}]}+(2, 0) T_{[\vartheta\omega]}+(1, 1) T_{[\vartheta^{2}\omega]}+(4, 0) T_{[\vartheta^{4}]}$ & \\
                  &   &             & $+(8, 0) T_{[\vartheta^{3}\omega]}+(2, 0) T_{[\vartheta^{7}\omega]}+(5, 0) T_{[\vartheta\omega\vartheta\omega]}+(2, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(37, 1)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2} e_2), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(5, 0) T_{[\vartheta^{2}]}+(2, 0) T_{[\vartheta\omega]}+(4, 0) T_{[\vartheta^{4}]}+(8, 0) T_{[\vartheta^{3}\omega]}$ & \\
                  &   &             & $+(2, 0) T_{[\vartheta^{7}\omega]}+(5, 0) T_{[\vartheta\omega\vartheta\omega]}+(2, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(36, 0)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{2}(e_1+e_3)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(4, 0) T_{[\vartheta^{2}]}+(1, 1) T_{[\vartheta^{2}\omega]}+(3, 0) T_{[\vartheta^{4}]}+(4, 0) T_{[\vartheta^{3}\omega]}$ & \\
                  &   &             & $+(4, 0) T_{[\vartheta\omega\vartheta\omega]}+(1, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(25, 1)$ \\
\cline{3-5}
                  &   &           5 & $(\vartheta,\frac{1}{2}(e_1+e_3+e_5)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(6, 0) T_{[\vartheta^{2}]}+(2, 0) T_{[\vartheta^{2}\omega]}+(3, 0) T_{[\vartheta^{4}]}+(4, 0) T_{[\vartheta^{3}\omega]}$ & \\
                  &   &             & $+(4, 0) T_{[\vartheta\omega\vartheta\omega]}+(1, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(30, 0)$ \\
\cline{3-5}
                  &   &           6 & $(\vartheta,\frac{1}{2}(e_1+e_2+e_3)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(4, 0) T_{[\vartheta^{2}]}+(3, 0) T_{[\vartheta^{4}]}+(4, 0) T_{[\vartheta^{3}\omega]}+(4, 0) T_{[\vartheta\omega\vartheta\omega]}$ & \\
                  &   &             & $+(1, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(24, 0)$ \\
\cline{2-5}
                  & 3 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(10, 0) T_{[\vartheta^{2}]}+(2, 0) T_{[\vartheta\omega]}+(4, 0) T_{[\vartheta^{2}\omega]}+(5, 0) T_{[\vartheta^{4}]}$ & \\
                  &   &             & $+(8, 0) T_{[\vartheta^{3}\omega]}+(2, 0) T_{[\vartheta^{7}\omega]}+(6, 0) T_{[\vartheta\omega\vartheta\omega]}+(3, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(54, 0)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2} e_5), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(6, 0) T_{[\vartheta^{2}]}+(2, 0) T_{[\vartheta\omega]}+(5, 0) T_{[\vartheta^{4}]}+(8, 0) T_{[\vartheta^{3}\omega]}$ & \\
                  &   &             & $+(2, 0) T_{[\vartheta^{7}\omega]}+(6, 0) T_{[\vartheta\omega\vartheta\omega]}+(3, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(42, 0)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2} e_6), (\omega,\frac{1}{2} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(3, 0) T_{[\vartheta^{2}]}+(1, 0) T_{[\vartheta\omega]}+(5, 0) T_{[\vartheta^{4}]}+(6, 0) T_{[\vartheta^{3}\omega]}$ & \\
                  &   &             & $+(1, 0) T_{[\vartheta^{7}\omega]}+(4, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(30, 0)$ \\
%\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{2}(e_1+e_3)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(3, 0) T_{[\vartheta^{2}]}+(2, 2) T_{[\vartheta^{2}\omega]}+(4, 0) T_{[\vartheta^{4}]}+(4, 0) T_{[\vartheta^{3}\omega]}$ & \\
                  &   &             & $+(3, 0) T_{[\vartheta\omega\vartheta\omega]}+(1, 1) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(27, 3)$ \\
\cline{3-5}
                  &   &           5 & $(\vartheta,\frac{1}{2}(e_1+e_3+e_5)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(3, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta^{4}]}+(4, 0) T_{[\vartheta^{3}\omega]}+(3, 0) T_{[\vartheta\omega\vartheta\omega]}$ & \\
                  &   &             & $+(1, 1) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(25, 1)$ \\
\cline{3-5}
                  &   &           6 & $(\vartheta,\frac{1}{2}(e_1+e_3+e_6)), (\omega,\frac{1}{2} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(3, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta^{4}]}+(4, 0) T_{[\vartheta^{3}\omega]}+(3, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(24, 0)$ \\
\cline{3-5}
                  &   &           7 & $(\vartheta,\frac{1}{2} e_4), (\omega,\frac{1}{2}(e_1+e_2))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(6, 0) T_{[\vartheta^{2}]}+(2, 0) T_{[\vartheta\omega]}+(2, 2) T_{[\vartheta^{2}\omega]}+(4, 1) T_{[\vartheta^{4}]}+(8, 0) T_{[\vartheta^{3}\omega]}$ & \\
                  &   &             & $+(2, 0) T_{[\vartheta^{7}\omega]}+(6, 0) T_{[\vartheta\omega\vartheta\omega]}+(3, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(39, 3)$ \\
\cline{3-5}
                  &   &           8 & $(\vartheta,\frac{1}{2}(e_4+e_5)), (\omega,\frac{1}{2}(e_1+e_2))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(6, 0) T_{[\vartheta^{2}]}+(2, 0) T_{[\vartheta\omega]}+(4, 1) T_{[\vartheta^{4}]}+(8, 0) T_{[\vartheta^{3}\omega]}+(2, 0) T_{[\vartheta^{7}\omega]}$ & \\
                  &   &             & $+(6, 0) T_{[\vartheta\omega\vartheta\omega]}+(3, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(37, 1)$ \\
\cline{3-5}
                  &   &           9 & $(\vartheta,\frac{1}{2}(e_4+e_6)), (\omega,\frac{1}{2}(e_1+e_2+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(3, 0) T_{[\vartheta^{2}]}+(1, 0) T_{[\vartheta\omega]}+(4, 1) T_{[\vartheta^{4}]}+(6, 0) T_{[\vartheta^{3}\omega]}+(1, 0) T_{[\vartheta^{7}\omega]}$ & \\
                  &   &             & $+(4, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(25, 1)$ \\
\cline{3-5}
                  &   &          10 & $(\vartheta,\frac{1}{2}(e_1+e_3+e_4)), (\omega,\frac{1}{2}(e_1+e_2))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(3, 0) T_{[\vartheta^{2}]}+(2, 2) T_{[\vartheta^{2}\omega]}+(3, 1) T_{[\vartheta^{4}]}+(4, 0) T_{[\vartheta^{3}\omega]}+(3, 0) T_{[\vartheta\omega\vartheta\omega]}$ & \\
                  &   &             & $+(1, 1) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(22, 4)$ \\
\cline{3-5}
                  &   &          11 & $(\vartheta,\frac{1}{2}(e_1+e_3+e_4+e_5)), (\omega,\frac{1}{2}(e_1+e_2))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(3, 0) T_{[\vartheta^{2}]}+(3, 1) T_{[\vartheta^{4}]}+(4, 0) T_{[\vartheta^{3}\omega]}+(3, 0) T_{[\vartheta\omega\vartheta\omega]}+(1, 1) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(20, 2)$ \\
\cline{3-5}
                  &   &          12 & $(\vartheta,\frac{1}{2}(e_1+e_3+e_4+e_6)), (\omega,\frac{1}{2}(e_1+e_2+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(3, 0) T_{[\vartheta^{2}]}+(3, 1) T_{[\vartheta^{4}]}+(4, 0) T_{[\vartheta^{3}\omega]}+(3, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(19, 1)$ \\
\cline{2-5}
                  & 4 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(7, 0) T_{[\vartheta^{2}]}+(2, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta^{2}\omega]}+(4, 0) T_{[\vartheta^{4}]}$ & \\
                  &   &             & $+(8, 0) T_{[\vartheta^{3}\omega]}+(2, 0) T_{[\vartheta^{7}\omega]}+(5, 0) T_{[\vartheta\omega\vartheta\omega]}+(2, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(42, 0)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2}(e_2+e_3+e_4+e_5+e_6)), (\omega,\frac{1}{2}(e_1+e_2+e_4))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(3, 0) T_{[\vartheta^{2}]}+(2, 0) T_{[\vartheta^{4}]}+(4, 0) T_{[\vartheta^{3}\omega]}+(2, 1) T_{[\vartheta\omega\vartheta\omega]}$ & $(19, 1)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2} e_3), (\omega,\frac{1}{2} e_2)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(4, 0) T_{[\vartheta^{2}]}+(1, 0) T_{[\vartheta\omega]}+(4, 0) T_{[\vartheta^{4}]}+(6, 0) T_{[\vartheta^{3}\omega]}$ & \\
                  &   &             & $+(1, 0) T_{[\vartheta^{7}\omega]}+(5, 0) T_{[\vartheta\omega\vartheta\omega]}+(1, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(30, 0)$ \\
\cline{2-5}
                  & 5 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(5, 0) T_{[\vartheta^{2}]}+(1, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta^{2}\omega]}+(3, 0) T_{[\vartheta^{4}]}$ & \\
                  &   &             & $+(6, 0) T_{[\vartheta^{3}\omega]}+(1, 0) T_{[\vartheta^{7}\omega]}+(3, 0) T_{[\vartheta\omega\vartheta\omega]}+(1, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(30, 0)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2}(e_1+e_2)+\frac{1}{4}(e_3+3e_4)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(1, 1) T_{[\omega]}+(3, 0) T_{[\vartheta^{2}]}+(1, 0) T_{[\vartheta^{4}]}+(4, 0) T_{[\vartheta^{3}\omega]}+(1, 0) T_{[\vartheta\omega\vartheta\omega]}$ & $(16, 1)$ \\
\newpage%\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2}(e_3+e_4)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(4, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(5, 0) T_{[\vartheta^{2}]}+(1, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta^{2}\omega]}+(3, 0) T_{[\vartheta^{4}]}$ & \\
                  &   &             & $+(6, 0) T_{[\vartheta^{3}\omega]}+(1, 0) T_{[\vartheta^{7}\omega]}+(3, 0) T_{[\vartheta\omega\vartheta\omega]}+(1, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}$ & $(30, 0)$ \\
\hline
$\Z{3}\times \left(\Z{3}\rtimes\Z{4}\right)$& 1 & 1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{36,6}        &   &       local & $(2, 0) U+(5, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(3, 0) T_{[\omega^{2}]}+(6, 0) T_{[\vartheta^{2}\omega^{2}]}+(2, 1) T_{[\omega^{3}]}+(9, 0) T_{[\omega^{4}]}$ & \\
4353              &   &             & $+(6, 0) T_{[\vartheta^{2}\omega^{4}]}+(3, 0) T_{[\omega^{5}]}+(3, 1) T_{[\omega^{6}]}+(1, 0) T_{[\vartheta^{2}\omega^{6}]}+(6, 0) T_{[\vartheta^{2}\omega^{8}]}+(2, 1) T_{[\omega^{9}]}$ & $(51, 3)$ \\
\hline
$\Z{3}\times A_4$ & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{36,11}       &   &       local & $(1, 0) U+(1, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(1, 0) T_{[\vartheta^{2}]}+(1, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta^{2}\omega]}+(5, 0) T_{[\omega^{2}]}$ & \\
2875              &   &             & $+(1, 0) T_{[\omega\vartheta\omega]}+(1, 0) T_{[\omega\vartheta^{2}\omega]}+(6, 0) T_{[\omega^{3}]}$ & $(20, 0)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(1, 0) T_{[\vartheta^{2}]}+(1, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta^{2}\omega]}+(5, 0) T_{[\omega^{2}]}$ & \\
                  &   &             & $+(1, 0) T_{[\omega\vartheta\omega]}+(1, 0) T_{[\omega\vartheta^{2}\omega]}+(2, 0) T_{[\omega^{3}]}$ & $(16, 0)$ \\
\cline{2-5}
                  & 3 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 0) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(1, 0) T_{[\vartheta^{2}]}+(1, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta^{2}\omega]}+(5, 0) T_{[\omega^{2}]}$ & \\
                  &   &             & $+(1, 0) T_{[\omega\vartheta\omega]}+(1, 0) T_{[\omega\vartheta^{2}\omega]}+(2, 0) T_{[\omega^{3}]}$ & $(16, 0)$ \\
\hline
$\Z{6}\times S_3$ & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{36,12}       &   &       local & $(2, 0) U+(2, 0) T_{[\vartheta]}+(1, 0) T_{[\omega]}+(9, 0) T_{[\vartheta^{2}]}+(2, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta^{3}]}+(6, 0) T_{[\vartheta^{2}\omega]}$ & \\
4356              &   &             & $+(2, 0) T_{[\vartheta^{3}\omega]}+(5, 0) T_{[\omega^{2}]}+(6, 0) T_{[\vartheta^{2}\omega^{2}]}+(6, 0) T_{[\vartheta^{4}\omega^{2}]}+(3, 0) T_{[\omega^{3}]}+(2, 0) T_{[\vartheta^{2}\omega^{3}]}$ & $(48, 0)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{3}(e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(2, 0) T_{[\vartheta]}+(4, 0) T_{[\vartheta^{2}]}+(2, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta^{3}]}+(4, 0) T_{[\vartheta^{2}\omega]}+(2, 0) T_{[\vartheta^{3}\omega]}$ & \\
                  &   &             & $+(2, 1) T_{[\vartheta^{2}\omega^{2}]}+(2, 1) T_{[\vartheta^{4}\omega^{2}]}+(3, 0) T_{[\omega^{3}]}+(1, 0) T_{[\vartheta^{2}\omega^{3}]}$ & $(26, 2)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(2, 0) T_{[\vartheta]}+(1, 0) T_{[\omega]}+(6, 0) T_{[\vartheta^{2}]}+(2, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta^{3}]}+(6, 0) T_{[\vartheta^{2}\omega]}$ & \\
                  &   &             & $+(2, 0) T_{[\vartheta^{3}\omega]}+(3, 1) T_{[\omega^{2}]}+(3, 0) T_{[\vartheta^{2}\omega^{2}]}+(3, 0) T_{[\vartheta^{4}\omega^{2}]}+(3, 0) T_{[\omega^{3}]}+(2, 0) T_{[\vartheta^{2}\omega^{3}]}$ & $(37, 1)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{3}(2e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(2, 0) T_{[\vartheta]}+(4, 0) T_{[\vartheta^{2}]}+(2, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta^{3}]}+(4, 0) T_{[\vartheta^{2}\omega]}+(2, 0) T_{[\vartheta^{3}\omega]}$ & \\
                  &   &             & $+(1, 0) T_{[\vartheta^{2}\omega^{2}]}+(1, 0) T_{[\vartheta^{4}\omega^{2}]}+(3, 0) T_{[\omega^{3}]}+(1, 0) T_{[\vartheta^{2}\omega^{3}]}$ & $(24, 0)$ \\
\hline
$\Delta(48)$      & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{48,3}        &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}+(9, 0) T_{[\omega^{2}]}+(4, 0) T_{[\omega^{3}]}+(12, 0) T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{3}]}$ & $(32, 2)$ \\
\cline{3-5}
2774              &   &           2 & $(\vartheta,\frac{1}{2}(e_1+e_2)), (\omega,\frac{1}{2}(e_1+e_3))$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(1, 1) T_{[\vartheta^{2}]}+(5, 0) T_{[\omega^{2}]}+(4, 0) T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{3}]}$ & $(12, 2)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}+(5, 0) T_{[\omega^{2}]}+(2, 0) T_{[\omega^{3}]}+(8, 0) T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{3}]}$ & $(20, 2)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{2}(e_1+e_3))$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(1, 1) T_{[\vartheta^{2}]}+(2, 1) T_{[\omega^{2}]}+(4, 0) T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{3}]}$ & $(9, 3)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2}(e_1+e_3)), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(1, 0) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}+(5, 0) T_{[\omega^{2}]}+(1, 0) T_{[\omega^{3}]}+(6, 0) T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{3}]}$ & $(16, 2)$ \\
\newpage%\cline{2-5}
                  & 3 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}+(5, 0) T_{[\omega^{2}]}+(2, 0) T_{[\omega^{3}]}+(8, 0) T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{3}]}$ & $(20, 2)$ \\
\cline{2-5}
                  & 4 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(1, 0) T_{[\omega]}+(1, 1) T_{[\vartheta^{2}]}+(3, 0) T_{[\omega^{2}]}+(1, 0) T_{[\omega^{3}]}+(6, 0) T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{3}]}$ & $(14, 2)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2}(e_1+e_3)), (\omega,\frac{1}{2}(e_1+e_2))$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(1, 1) T_{[\vartheta^{2}]}+(1, 0) T_{[\omega^{2}]}+(4, 0) T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{3}]}$ & $(8, 2)$ \\
\hline
$\GL{2,3}$        & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{48,29}       &   &       local & $(2, 1) U+(5, 5) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(4, 0) T_{[\vartheta\omega]}+(3, 1) T_{[\omega^{2}]}+(1, 1) T_{[\omega\vartheta^{2}\omega]}+(3, 0) T_{[\omega^{4}]}$ & $(26, 8)$ \\
\cline{3-5}
5713              &   &           2 & $(\vartheta,\frac{1}{3} e_6), (\omega,\frac{1}{3} e_6)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(8, 0) T_{[\omega]}+(4, 0) T_{[\vartheta\omega]}+(3, 1) T_{[\omega^{2}]}+(3, 0) T_{[\omega^{4}]}$ & $(20, 2)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2} e_2+\frac{2}{3} e_5), (\omega,\frac{1}{2} e_2+\frac{2}{3} e_5)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(8, 0) T_{[\omega]}+(4, 0) T_{[\vartheta\omega]}+(3, 1) T_{[\omega^{2}]}+(3, 0) T_{[\omega^{4}]}$ & $(20, 2)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{2} e_2), (\omega,\frac{1}{2} e_2)$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(5, 5) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(4, 0) T_{[\vartheta\omega]}+(3, 1) T_{[\omega^{2}]}+(1, 1) T_{[\omega\vartheta^{2}\omega]}+(3, 0) T_{[\omega^{4}]}$ & $(26, 8)$ \\
\hline
$\SL{2,3}\rtimes\Z{2}$& 1 &       1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{48,33}       &   &       local & $(2, 1) U+(4, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(3, 0) T_{[\omega^{6}]}+(4, 0) T_{[\omega^{7}]}+(1, 0) T_{[\omega^{2}]}+(3, 2) T_{[\omega\vartheta\omega]}$ & \\
5712              &   &             & $+(8, 0) T_{[\omega^{3}]}+(8, 0) T_{[\omega^{2}\vartheta\omega]}+(3, 2) T_{[\omega^{4}]}+(1, 0) T_{[\omega^{10}]}$ & $(41, 5)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2}(e_1+e_3)), (\omega,\frac{1}{2}(e_1+e_3))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 2) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(2, 1) T_{[\omega^{6}]}+(4, 0) T_{[\omega^{7}]}+(1, 0) T_{[\omega^{2}]}+(3, 2) T_{[\omega\vartheta\omega]}$ & \\
                  &   &             & $+(4, 0) T_{[\omega^{3}]}+(3, 2) T_{[\omega^{4}]}+(1, 0) T_{[\omega^{10}]}$ & $(26, 8)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2}(e_1+e_2+e_3+e_4)), (\omega,\frac{1}{2}(e_1+e_2+e_3+e_4))$ & \\
\cline{4-4}
                  &   &       local & $(2, 1) U+(2, 2) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(3, 0) T_{[\omega^{6}]}+(4, 0) T_{[\omega^{7}]}+(1, 0) T_{[\omega^{2}]}+(3, 2) T_{[\omega\vartheta\omega]}$ & \\
                  &   &             & $+(4, 0) T_{[\omega^{3}]}+(4, 0) T_{[\omega^{2}\vartheta\omega]}+(3, 2) T_{[\omega^{4}]}+(1, 0) T_{[\omega^{10}]}$ & $(31, 7)$ \\
\hline
$\Delta(54)$      & 1 &           1 & $(\vartheta, 0), (\omega, 0), (\rho, 0)$ & \\
\cline{4-4}
\GAP{54,8}        &   &       local & $(1, 0) U+(2, 1) T_{[\vartheta]}+(9, 0) T_{[\omega]}+(1, 0) T_{[\rho]}+(3, 0) T_{[\vartheta\rho]}+(1, 0) T_{[\omega\rho]}+(1, 0) T_{[\omega^{2}\rho]}$ & \\
2897              &   &             & $+(7, 0) T_{[\omega\rho^{2}\omega^{2}\rho]}$ & $(25, 1)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{3}(e_1+e_2+2e_3+2e_4+e_5+e_6)),$ & \\
                  &   &       local & $ (\rho,\frac{1}{3}(e_1+e_2+2e_3+2e_4+e_5+e_6))$ & \\
\cline{4-4}
                  &   &             & $(1, 0) U+(2, 1) T_{[\vartheta]}+(1, 0) T_{[\rho]}+(3, 0) T_{[\vartheta\rho]}+(1, 0) T_{[\omega\rho]}+(1, 0) T_{[\omega^{2}\rho]}+(4, 0) T_{[\omega\rho^{2}\omega^{2}\rho]}$ & $(13, 1)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0), (\rho, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(2, 1) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(3, 0) T_{[\rho]}+(3, 0) T_{[\vartheta\rho]}+(3, 0) T_{[\omega\rho]}+(3, 0) T_{[\omega^{2}\rho]}$ & \\
                  &   &             & $+(7, 0) T_{[\omega\rho^{2}\omega^{2}\rho]}$ & $(25, 1)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{3}(2e_1+e_2+e_3+2e_5)), (\omega,\frac{2}{3}(e_1+e_3+e_4)),$ & \\ 
                  &   &       local & $ (\rho,\frac{2}{3}(e_1+e_3+e_4))$ & \\
\cline{4-4}
                  &   &             & $(1, 0) U+(2, 1) T_{[\vartheta]}+(3, 0) T_{[\rho]}+(3, 0) T_{[\vartheta\rho]}+(3, 0) T_{[\omega^{2}\rho]}+(5, 0) T_{[\omega\rho^{2}\omega^{2}\rho]}$ & $(17, 1)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{3}(2e_1+2e_3+e_4+2e_5+e_6)), (\omega,\frac{1}{3}(2e_2+2e_3+e_6)),$ & \\
                  &   &       local & $ (\rho,\frac{1}{3}(2e_2+2e_3+e_6))$ & \\
\cline{4-4}
                  &   &             & $(1, 0) U+(2, 1) T_{[\vartheta]}+(3, 0) T_{[\vartheta\rho]}+(3, 0) T_{[\omega^{2}\rho]}+(4, 0) T_{[\omega\rho^{2}\omega^{2}\rho]}$ & $(13, 1)$ \\
%\cline{3-5}
                  &   &           4 & $(\vartheta, 0), (\omega,\frac{1}{3}(e_2+e_3+e_4)), (\rho,\frac{1}{3}(e_2+e_5+2e_6))$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(2, 1) T_{[\vartheta]}+(3, 0) T_{[\vartheta\rho]}+(3, 0) T_{[\omega\rho^{2}\omega^{2}\rho]}$ & $(9, 1)$ \\
\cline{2-5}
                  & 3 &           1 & $(\vartheta, 0), (\omega, 0), (\rho, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(2, 1) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(3, 0) T_{[\rho]}+(3, 0) T_{[\vartheta\rho]}+(3, 0) T_{[\omega\rho]}+(3, 0) T_{[\omega^{2}\rho]}$ & \\
                  &   &             & $+(7, 0) T_{[\omega\rho^{2}\omega^{2}\rho]}$ & $(25, 1)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{3}(2e_1+e_3+e_4+2e_6)), (\omega,\frac{1}{3}(2e_1+2e_3+e_4)),$ & \\
                  &   &       local & $ (\rho,\frac{1}{3}(2e_1+2e_3+e_4))$ & \\
\cline{4-4}
                  &   &             & $(1, 0) U+(2, 1) T_{[\vartheta]}+(1, 1) T_{[\rho]}+(3, 0) T_{[\vartheta\rho]}+(1, 1) T_{[\omega^{2}\rho]}+(3, 0) T_{[\omega\rho^{2}\omega^{2}\rho]}$ & $(11, 3)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{3}(e_2+e_5)), (\omega,\frac{1}{3}(e_2+2e_3)), (\rho,\frac{1}{3}(e_2+2e_3))$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(2, 1) T_{[\vartheta]}+(3, 0) T_{[\vartheta\rho]}+(3, 0) T_{[\omega^{2}\rho]}+(4, 0) T_{[\omega\rho^{2}\omega^{2}\rho]}$ & $(13, 1)$ \\
\cline{3-5}
                  &   &           4 & $(\vartheta,\frac{1}{3}(e_1+e_2+e_3+e_4+2e_6)), (\omega,\frac{1}{3}(2e_1+e_2+2e_3+e_4)),$ & \\
                  &   &       local & $ (\rho,\frac{1}{3}(e_1+2e_3+2e_4+2e_5+e_6))$ & \\
\cline{4-4}
                  &   &             & $(1, 0) U+(2, 1) T_{[\vartheta]}+(3, 0) T_{[\vartheta\rho]}+(3, 0) T_{[\omega\rho^{2}\omega^{2}\rho]}$ & $(9, 1)$ \\
\hline
$\Z{3}\times\SL{2,3}$& 1 &        1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{72,25}       &   &       local & $(2, 0) U+(3, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(3, 0) T_{[\vartheta^{2}]}+(3, 1) T_{[\vartheta\omega]}+(6, 0) T_{[\vartheta^{2}\omega]}+(3, 0) T_{[\omega^{2}]}$ & \\
6988              &   &             & $+(1, 0) T_{[\omega\vartheta^{2}\omega]}+(2, 1) T_{[\omega^{3}]}+(6, 0) T_{[\vartheta\omega^{3}]}+(6, 0) T_{[\omega^{4}]}+(3, 0) T_{[\omega\vartheta^{2}\omega^{3}]}+(3, 0) T_{[\vartheta\omega^{5}]}$ & \\
                  &   &             & $+(3, 0) T_{[\omega^{6}]}+(1, 0) T_{[\vartheta\omega^{7}]}+(3, 1) T_{[\omega\vartheta^{2}\omega^{7}]}$ & $(51, 3)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{3}(e_5+e_6)), (\omega,\frac{1}{3}(e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(1, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(1, 0) T_{[\vartheta^{2}]}+(4, 0) T_{[\vartheta^{2}\omega]}+(1, 0) T_{[\omega^{2}]}+(2, 1) T_{[\omega^{3}]}$ & \\
                  &   &             & $+(4, 0) T_{[\vartheta\omega^{3}]}+(2, 0) T_{[\omega^{4}]}+(1, 0) T_{[\omega\vartheta^{2}\omega^{3}]}+(1, 0) T_{[\vartheta\omega^{5}]}+(3, 0) T_{[\omega^{6}]}$ & $(25, 1)$ \\
\hline
$\Z{3}\times\left(\left(\Z{6}\times\Z{2}\right)\rtimes\Z{2}\right)$ & 1 & 1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
$= \Z{3}\times\text{GAPID}$\GAP{24,8} &   &       local & $(2, 0) U+(2, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(6, 0) T_{[\vartheta^{2}]}+(3, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta^{3}]}+(4, 0) T_{[\vartheta^{2}\omega]}$ & \\
\GAP{72,30}       &   &             & $+(2, 1) T_{[\vartheta^{3}\omega]}+(1, 0) T_{[\vartheta^{4}\omega]}+(4, 0) T_{[\omega^{2}]}+(4, 0) T_{[\vartheta^{2}\omega^{2}]}+(4, 0) T_{[\vartheta^{4}\omega^{2}]}+(4, 0) T_{[\omega^{3}]}$ & \\
4533              &   &             & $+(2, 0) T_{[\vartheta^{2}\omega^{3}]}+(1, 0) T_{[\vartheta^{2}\omega^{5}]}+(2, 0) T_{[\vartheta\omega\vartheta\omega]}+(3, 0) T_{[\vartheta\omega\vartheta^{5}\omega]}+(4, 0) T_{[\vartheta\omega\vartheta\omega^{5}]}$ & \\
                  &   &             & $+(1, 0) T_{[\vartheta\omega\vartheta^{5}\omega^{5}]}$ & $(55, 1)$ \\
\hline
$\Z{3}\times S_4$ & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{72,42}       &   &       local & $(1, 0) U+(1, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(2, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\omega^{2}]}+(1, 0) T_{[\vartheta^{2}\omega^{8}]}+(2, 1) T_{[\omega^{3}]}$ & \\
2924              &   &             & $+(2, 0) T_{[\omega^{2}\vartheta^{2}\omega]}+(4, 0) T_{[\omega^{4}]}+(1, 0) T_{[\omega^{2}\vartheta^{2}\omega^{8}]}+(4, 0) T_{[\omega^{6}]}$ & $(23, 1)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(2, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\omega^{2}]}+(1, 0) T_{[\vartheta^{2}\omega^{8}]}+(1, 0) T_{[\omega^{3}]}$ & \\
                  &   &             & $+(2, 0) T_{[\omega^{2}\vartheta^{2}\omega]}+(4, 0) T_{[\omega^{4}]}+(1, 0) T_{[\omega^{2}\vartheta^{2}\omega^{8}]}+(2, 0) T_{[\omega^{6}]}$ & $(20, 0)$ \\
\cline{2-5}
                  & 3 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(2, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\omega^{2}]}+(1, 0) T_{[\vartheta^{2}\omega^{8}]}+(1, 0) T_{[\omega^{3}]}$ & \\
                  &   &             & $+(2, 0) T_{[\omega^{2}\vartheta^{2}\omega]}+(4, 0) T_{[\omega^{4}]}+(1, 0) T_{[\omega^{2}\vartheta^{2}\omega^{8}]}+(2, 0) T_{[\omega^{6}]}$ & $(20, 0)$ \\
\hline
$\Delta(96)$      & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{96,64}       &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(3, 1) T_{[\vartheta\omega]}+(9, 0) T_{[\omega^{2}]}+(4, 0) T_{[\omega^{2}\vartheta^{2}\omega]}+(6, 0) T_{[\omega^{4}]}$ & \\
2802              &   &             & $+(4, 0) T_{[\vartheta\omega^{3}\vartheta\omega]}$ & $(32, 2)$ \\
\newpage%\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2}(e_3+e_4)), (\omega,\frac{1}{2}(e_4+e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(3, 0) T_{[\omega^{2}]}+(2, 0) T_{[\omega^{2}\vartheta^{2}\omega]}+(4, 0) T_{[\omega^{4}]}$ & $(15, 1)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta, 0), (\omega,\frac{1}{2}(e_4+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(7, 0) T_{[\omega^{2}]}+(2, 0) T_{[\omega^{2}\vartheta^{2}\omega]}+(6, 0) T_{[\omega^{4}]}+(4, 0) T_{[\vartheta\omega^{3}\vartheta\omega]}$ & $(25, 1)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(2, 0) T_{[\vartheta\omega]}+(7, 0) T_{[\omega^{2}]}+(4, 0) T_{[\omega^{2}\vartheta^{2}\omega]}+(4, 0) T_{[\omega^{4}]}$ & \\
                  &   &             & $+(2, 0) T_{[\vartheta\omega^{3}\vartheta\omega]}$ & $(25, 1)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2}(e_1+e_2)), (\omega,\frac{1}{2}(e_3+e_4+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(4, 0) T_{[\omega^{2}]}+(2, 0) T_{[\omega^{2}\vartheta^{2}\omega]}+(4, 0) T_{[\omega^{4}]}+(1, 0) T_{[\vartheta\omega^{3}\vartheta\omega]}$ & $(17, 1)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta, 0), (\omega,\frac{1}{2}(e_1+e_3+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(3, 0) T_{[\omega^{2}]}+(2, 0) T_{[\omega^{2}\vartheta^{2}\omega]}+(2, 0) T_{[\omega^{4}]}$ & $(13, 1)$ \\
\cline{2-5}
                  & 3 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(2, 0) T_{[\vartheta\omega]}+(7, 0) T_{[\omega^{2}]}+(4, 0) T_{[\omega^{2}\vartheta^{2}\omega]}+(4, 0) T_{[\omega^{4}]}$ & \\
                  &   &             & $+(2, 0) T_{[\vartheta\omega^{3}\vartheta\omega]}$ & $(25, 1)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2}(e_2+e_3+e_4)), (\omega,\frac{1}{2}(e_4+e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(1, 1) T_{[\vartheta\omega]}+(5, 0) T_{[\omega^{2}]}+(2, 0) T_{[\omega^{2}\vartheta^{2}\omega]}+(4, 0) T_{[\omega^{4}]}$ & \\
                  &   &             & $+(2, 0) T_{[\vartheta\omega^{3}\vartheta\omega]}$ & $(20, 2)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta, 0), (\omega,\frac{1}{2} e_4)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(5, 0) T_{[\omega^{2}]}+(2, 0) T_{[\omega^{2}\vartheta^{2}\omega]}+(4, 0) T_{[\omega^{4}]}+(2, 0) T_{[\vartheta\omega^{3}\vartheta\omega]}$ & $(19, 1)$ \\
\cline{2-5}
                  & 4 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(1, 0) T_{[\vartheta\omega]}+(5, 0) T_{[\omega^{2}]}+(3, 0) T_{[\omega^{2}\vartheta^{2}\omega]}+(3, 0) T_{[\omega^{4}]}$ & \\
                  &   &             & $+(1, 0) T_{[\vartheta\omega^{3}\vartheta\omega]}$ & $(19, 1)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{4}(3e_1+3e_2+3e_3+e_5)), (\omega,\frac{1}{4}(3e_2+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(3, 0) T_{[\omega^{2}]}+(1, 1) T_{[\omega^{2}\vartheta^{2}\omega]}+(1, 0) T_{[\omega^{4}]}$ & $(11, 2)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta,\frac{1}{2}(e_1+e_2+e_3+e_5)), (\omega,\frac{1}{2}(e_2+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(1, 0) T_{[\vartheta\omega]}+(5, 0) T_{[\omega^{2}]}+(3, 0) T_{[\omega^{2}\vartheta^{2}\omega]}+(3, 0) T_{[\omega^{4}]}$ & \\
                  &   &             & $+(1, 0) T_{[\vartheta\omega^{3}\vartheta\omega]}$ & $(19, 1)$ \\
\hline
$\SL{2,3}\rtimes\Z{4}$& 1 &       1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{96,67}       &   &       local & $(2, 0) U+(3, 2) T_{[\vartheta]}+(8, 0) T_{[\omega]}+(4, 0) T_{[\vartheta\omega]}+(2, 0) T_{[\vartheta^{2}\omega]}+(6, 0) T_{[\omega^{2}]}+(4, 0) T_{[\omega\vartheta\omega]}$ & \\
6512              &   &             & $+(2, 0) T_{[\omega^{2}\vartheta\omega]}+(1, 0) T_{[\vartheta^{2}\omega^{3}\vartheta\omega]}+(3, 0) T_{[\vartheta^{2}\omega^{3}\vartheta^{2}\omega]}+(6, 0) T_{[\vartheta\omega\vartheta\omega]}+(3, 0) T_{[\vartheta\omega\vartheta^{2}\omega\vartheta\omega^{2}]}$ & $(44, 2)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{2} e_1), (\omega,\frac{1}{2}(e_1+e_2+e_3))$ & \\
\cline{4-4}
                  &   &       local & $(2, 0) U+(3, 2) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(4, 0) T_{[\vartheta\omega]}+(3, 0) T_{[\omega^{2}]}+(4, 0) T_{[\omega\vartheta\omega]}+(1, 0) T_{[\vartheta^{2}\omega^{3}\vartheta\omega]}$ & \\
                  &   &             & $+(1, 1) T_{[\vartheta^{2}\omega^{3}\vartheta^{2}\omega]}+(3, 0) T_{[\vartheta\omega\vartheta\omega]}+(2, 0) T_{[\vartheta\omega\vartheta^{2}\omega\vartheta\omega^{2}]}$ & $(27, 3)$ \\
\hline
$\Sigma(36\phi)$  & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{108,15}      &   &       local & $(1, 0) U+(1, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(2, 1) T_{[\vartheta^{2}]}+(3, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta^{3}]}+(3, 0) T_{[\vartheta\omega\vartheta\omega]}$ & \\
2806              &   &             & $+(3, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}+(3, 0) T_{[\vartheta\omega\vartheta\omega\vartheta^{3}\omega]}+(5, 0) T_{[\vartheta\omega\vartheta\omega\vartheta\omega\vartheta\omega]}$ & $(25, 1)$ \\
\newpage%\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{2}{3}(e_1+e_4)), (\omega,\frac{1}{3}(e_1+2e_2+2e_3+e_4+e_5+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 0) T_{[\vartheta]}+(2, 1) T_{[\vartheta^{2}]}+(3, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta^{3}]}+(3, 0) T_{[\vartheta\omega\vartheta\omega]}$ & \\
                  &   &             & $+(3, 0) T_{[\vartheta\omega\vartheta\omega\vartheta^{3}\omega]}+(3, 0) T_{[\vartheta\omega\vartheta\omega\vartheta\omega\vartheta\omega]}$ & $(17, 1)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(2, 1) T_{[\vartheta^{2}]}+(3, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta^{3}]}+(3, 0) T_{[\vartheta\omega\vartheta\omega]}$ & \\
                  &   &             & $+(3, 0) T_{[\vartheta\omega\vartheta^{3}\omega]}+(3, 0) T_{[\vartheta\omega\vartheta\omega\vartheta^{3}\omega]}+(5, 0) T_{[\vartheta\omega\vartheta\omega\vartheta\omega\vartheta\omega]}$ & $(25, 1)$ \\
\cline{3-5}
                  &   &           2 & $(\vartheta,\frac{1}{3}(2e_3+e_4)), (\omega,\frac{1}{3}(e_1+2e_4+2e_5+2e_6))$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 0) T_{[\vartheta]}+(2, 1) T_{[\vartheta^{2}]}+(3, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta^{3}]}+(3, 0) T_{[\vartheta\omega\vartheta\omega]}$ & \\
                  &   &             & $+(3, 0) T_{[\vartheta\omega\vartheta\omega\vartheta^{3}\omega]}+(3, 0) T_{[\vartheta\omega\vartheta\omega\vartheta\omega\vartheta\omega]}$ & $(17, 1)$ \\
\hline
$\Delta(108)$     & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{108,22}      &   &       local & $(1, 0) U+(1, 0) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(1, 0) T_{[\vartheta^{2}]}+(1, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta^{2}\omega]}+(4, 0) T_{[\omega^{2}]}$ & \\
2810              &   &             & $+(1, 0) T_{[\omega\vartheta\omega]}+(1, 0) T_{[\omega\vartheta^{2}\omega]}+(4, 0) T_{[\omega^{3}]}+(4, 0) T_{[\omega^{4}]}+(2, 0) T_{[\vartheta\omega^{4}\vartheta^{2}\omega^{5}]}$ & \\
                  &   &             & $+(1, 0) T_{[\vartheta\omega^{3}\vartheta^{2}\omega^{4}]}+(4, 0) T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{3}]}+(1, 0) T_{[\vartheta\omega^{4}\vartheta^{2}\omega]}+(5, 0) T_{[\vartheta\omega^{2}\vartheta^{2}\omega^{4}]}$ & $(36, 0)$ \\
\hline
$\PSL{3,2}$       & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{168,42}      &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(4, 0) T_{[\omega]}+(7, 0) T_{[\vartheta\omega]}+(1, 1) T_{[\vartheta^{2}\omega\vartheta\omega]}$ & $(14, 2)$ \\
\cline{3-5}
2934              &   &           2 & $(\vartheta, 0), (\omega,\frac{1}{2}(e_3+e_6))$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(1, 1) T_{[\omega]}+(7, 0) T_{[\vartheta\omega]}$ & $(10, 2)$ \\
\cline{3-5}
                  &   &           3 & $(\vartheta, 0), (\omega,\frac{1}{2}(e_1+e_2+e_3+e_5))$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 1) T_{[\vartheta]}+(2, 0) T_{[\omega]}+(7, 0) T_{[\vartheta\omega]}$ & $(11, 1)$ \\
\hline
$\Sigma(72\phi)$  & 1 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
\GAP{216,88}      &   &       local & $(1, 0) U+(1, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(2, 1) T_{[\vartheta^{2}]}+(3, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta^{2}\omega]}+(1, 0) T_{[\vartheta^{3}\omega]}$ & \\
2846              &   &             & $+(3, 0) T_{[\omega^{2}]}+(3, 0) T_{[\omega\vartheta^{2}\omega]}+(3, 0) T_{[\omega\vartheta^{3}\omega]}+(4, 0) T_{[\omega^{4}]}$ & $(25, 1)$ \\
\cline{2-5}
                  & 2 &           1 & $(\vartheta, 0), (\omega, 0)$ & \\
\cline{4-4}
                  &   &       local & $(1, 0) U+(1, 0) T_{[\vartheta]}+(3, 0) T_{[\omega]}+(2, 1) T_{[\vartheta^{2}]}+(3, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta^{2}\omega]}+(1, 0) T_{[\vartheta^{3}\omega]}$ & \\
                  &   &             & $+(3, 0) T_{[\omega^{2}]}+(3, 0) T_{[\omega\vartheta^{2}\omega]}+(3, 0) T_{[\omega\vartheta^{3}\omega]}+(4, 0) T_{[\omega^{4}]}$ & $(25, 1)$ \\
\hline
$\Delta(216)$     & 1 &           1 & $(\vartheta, 0), (\omega, 0), (\rho, 0)$ & \\
\cline{4-4}
\GAP{216,95}      &   &       local & $(1, 0) U+(1, 0) T_{[\vartheta]}+(2, 1) T_{[\omega]}+(1, 0) T_{[\rho]}+(2, 0) T_{[\vartheta\omega]}+(1, 0) T_{[\vartheta\rho]}+(4, 0) T_{[\vartheta^{2}\rho]}$ & \\
2851              &   &             & $+(3, 0) T_{[\omega^{2}]}+(2, 0) T_{[\omega\rho]}+(3, 0) T_{[\vartheta^{2}\omega^{3}\rho]}+(1, 0) T_{[\omega\rho\vartheta\omega^{3}\rho^{2}]}+(4, 0) T_{[\omega^{2}\rho\vartheta\omega^{2}\rho]}$ & \\
                  &   &             & $+(4, 0) T_{[\omega\rho\omega\rho]}+(2, 0) T_{[\omega^{3}\rho\omega^{3}\rho]}$ & $(31, 1)$ \\
\hline
\caption{Hodge numbers of heterotic orbifolds with non--Abelian point group.
\label{tab:NonAbelianPointGroups}}
\end{longtable}
\end{center}

}

\end{landscape}

\begin{table}[!hb]
\centering
{\small
\begin{tabular}{|c|c||c||cc||c|}
\hline
point group $P$ & \ZZ-- and    & Hodge numbers           & \multicolumn{2}{|c||}{origin of $\pi_1$ generators:} & fundamental group            \\
(\QQ--class)    & affine class & $(h^{(1,1)},h^{(2,1)})$ & $G/\langle G_F\rangle$ & $\Lambda/\Lambda_F$         & $\pi_1 = S/\langle F\rangle$ \\
\hline
\hline
$S_3$        &  1--2  &   $(6,6)$ & \Id                & $\Z{3}\times\Z{3}$ & $\Z{3}\times\Z{3}$ \\
             &  2--2  &   $(6,6)$ & \Id                & $\Z{3}$            & $\Z{3}$            \\
             &  3--2  &   $(6,6)$ & \Id                & $\Z{3}$            & $\Z{3}$            \\
\hline
$D_4$        &  1--3  & $(11,11)$ & $\Z{2}$            & $\Z{}^2$           & $\Z{2}\ltimes\Z{}^2$ \\
             &  1--5  &   $(6,6)$ & $\Z{2}$            & $\Z{2}$            & $\Z{4}$            \\
             &  1--6  &   $(2,2)$ & $D_4$              & $\Z{}^6$           & $S$                \\
             &  1--8  &  $(17,5)$ & $\Z{2}$            & \Id                & $\Z{2}$            \\
             &  1--9  &   $(7,7)$ & $\Z{2}\times\Z{2}$ & $\Z{}^2$           & $(\Z{2}\times\Z{2})\ltimes\Z{}^2$ \\
             &  2--4  &   $(9,3)$ & $\Z{2}$            & \Id                & $\Z{2}$            \\
             &  2--6  &   $(4,4)$ & $\Z{2}$            & $\Z{2}$            & $\Z{4}$            \\
             &  2--8  &  $(10,4)$ & $\Z{2}$            & \Id                & $\Z{2}$            \\
             &  5--4  &   $(4,4)$ & $\Z{2}$            & $\Z{2}\times\Z{2}$ & $\Z{4}\times\Z{2}$ \\
             &  5--6  &  $(12,6)$ & $\Z{2}$            & \Id                & $\Z{2}$            \\
             &  6--3  &  $(12,6)$ & \Id                & $\Z{2}$            & $\Z{2}$            \\
             &  6--4  &   $(6,6)$ & $\Z{2}$            & \Id                & $\Z{2}$            \\
             &  6--6  &   $(4,4)$ & $\Z{2}$            & $\Z{2}\times\Z{2}$ & $\Z{4}\times\Z{2}$ \\
             &  6--8  &  $(10,4)$ & $\Z{2}$            & $\Z{2}$            & $\Z{2}\times\Z{2}$ \\
             &  8--2  &   $(6,6)$ & \Id                & $\Z{2}$            & $\Z{2}$            \\
             &  9--1  &  $(17,5)$ & \Id                & $\Z{2}$            & $\Z{2}$            \\
             &  9--2  &   $(6,6)$ & \Id                & $\Z{2}$            & $\Z{2}$            \\
             &  9--3  &  $(15,3)$ & \Id                & $\Z{2}$            & $\Z{2}$            \\
\hline
$A_4$        &  2--1  &  $(11,3)$ & \Id                & $\Z{2}$            & $\Z{2}$            \\
             &  2--2  &   $(3,3)$ & \Id                & $\Z{4}$            & $\Z{4}$            \\
             &  4--1  &   $(7,3)$ & \Id                & $\Z{2}\times\Z{2}$ & $\Z{2}\times\Z{2}$ \\
             &  4--2  &   $(5,5)$ & \Id                & $\Z{2}$            & $\Z{2}$            \\
             &  5--1  &   $(7,3)$ & \Id                & $\Z{2}$            & $\Z{2}$            \\
             &  6--2  &   $(3,3)$ & \Id                & $\Z{2}$            & $\Z{2}$            \\
\hline
$QD_{16}$    &  3--4  &  $(17,5)$ & $\Z{2}$            & \Id                & $\Z{2}$            \\
\hline
$(\Z{4}\times\Z{2})\rtimes\Z{2}$ &  1--11 & $(27,3)$ & $\Z{2}$ & \Id       & $\Z{2}$            \\
             &  1--12 &  $(15,3)$ & $\Z{2}$            & \Id                & $\Z{2}$            \\
             &  1--18 &  $(17,5)$ & $\Z{2}$            & \Id                & $\Z{2}$            \\
             &  1--19 &  $(15,3)$ & $\Z{2}$            & \Id                & $\Z{2}$            \\
             &  1--21 &  $(12,6)$ & $\Z{2}$            & \Id                & $\Z{2}$            \\
             &  1--22 &  $(10,4)$ & $\Z{2}\times\Z{2}$ & \Id                & $\Z{2}\times\Z{2}$ \\
\hline
$\Delta(27)$ &  1--3  &  $(12,0)$ & $\Z{3}$            & \Id                & $\Z{3}$            \\
             &  1--4  &   $(4,0)$ & $\Z{3}\times\Z{3}$ & \Id                & $\Z{3}\times\Z{3}$ \\
             &  3--3  &  $(12,0)$ & $\Z{3}$            & \Id                & $\Z{3}$ \\
             &  3--4  &   $(4,0)$ & $\Z{3}\times\Z{3}$ & \Id                & $\Z{3}\times\Z{3}$ \\
\hline
\end{tabular}
